Zero Forcing on 2-connected Outerplanar Graphs

We determine upper and lower bounds on the zero forcing number of 2-connected outerplanar graphs in terms of the structure of the weak dual. We show that the upper bound is always at most half the number of vertices of the graph. This work generalizes work of Hern\'andez, Ranilla and Ranilla-Cortina who proved a similar result for maximal outerplanar graphs.

==> drawings/Foliage_Trunk_Boundary.tikz <==
\begin{tikzpicture}[scale = 0.6] 
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tree] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Tree] (2) at (1, -1) {};
		\node [style=Tree] (3) at (-1, -1) {};
		\node [style=Boundary] (4) at (-3, 1) {};
		\node [style=Boundary] (5) at (-3, -1) {};
		\node [style=Boundary] (6) at (3, 1) {};
		\node [style=Boundary] (7) at (3, -1) {};
		\node [style=Tree] (8) at (1, 3) {};
		\node [style=Tree] (9) at (3, 3) {};
		\node [style=Tree] (12) at (-2, -2.25) {};
		\node [style=Boundary] (13) at (-11, 1) {};
		\node [style=Boundary] (14) at (-11, -1) {};
		\node [style=Trunk] (15) at (-9.5, -2.5) {};
		\node [style=Trunk] (16) at (-8, -4) {};
		\node [style=Trunk] (17) at (-9.5, 2.5) {};
		\node [style=Boundary] (18) at (-8, 4) {};
		\node [style=Boundary] (19) at (-6, 4) {};
		\node [style=Trunk] (21) at (-4.5, 2.5) {};
		\node [style=Trunk] (22) at (-6, -4) {};
		\node [style=Trunk] (23) at (-4.5, -2.5) {};
		\node [style=Tree] (24) at (1, 1) {};
		\node [style=Boundary] (25) at (11, 1) {};
		\node [style=Boundary] (26) at (11, -1) {};
		\node [style=Trunk] (27) at (4.5, -2.5) {};
		\node [style=Boundary] (28) at (6, -4) {};
		\node [style=Trunk] (29) at (4.5, 2.5) {};
		\node [style=Boundary] (30) at (6, 4) {};
		\node [style=Boundary] (31) at (8, 4) {};
		\node [style=Trunk] (32) at (9.5, 2.5) {};
		\node [style=Boundary] (33) at (8, -4) {};
		\node [style=Trunk] (34) at (9.5, -2.5) {};
		\node [style=Tree] (35) at (-9, 5.25) {};
		\node [style=Tree] (36) at (-5, 5.25) {};
		\node [style=Tree] (37) at (-5, 6.75) {};
		\node [style=Tree] (38) at (-9, 6.75) {};
		\node [style=Tree] (39) at (-6, 8) {};
		\node [style=Tree] (40) at (-8, 8) {};
		\node [style=Tree] (41) at (-10.5, 6.75) {};
		\node [style=Tree] (42) at (-10.5, 5.25) {};
		\node [style=Tree] (43) at (-12, 6) {};
		\node [style=Tree] (44) at (-8, 10) {};
		\node [style=Tree] (45) at (-6, 10) {};
		\node [style=Tree] (46) at (-9.25, 9) {};
		\node [style=Tree] (47) at (-8, 12) {};
		\node [style=Tree] (48) at (-6, 12) {};
		\node [style=Tree] (49) at (-4.75, 11) {};
		\node [style=Tree] (50) at (-7, 13.25) {};
		\node [style=Tree] (51) at (-3.5, 6) {};
		\node [style=Tree] (52) at (-14.25, -2) {};
		\node [style=Tree] (53) at (-12.25, -2) {};
		\node [style=Tree] (54) at (-15.25, -0.75) {};
		\node [style=Tree] (55) at (-15.25, 0.75) {};
		\node [style=Tree] (56) at (-12.25, 2) {};
		\node [style=Tree] (57) at (-14.25, 2) {};
		\node [style=Tree] (58) at (-13.25, 3.5) {};
		\node [style=Tree] (59) at (-17, 0.75) {};
		\node [style=Tree] (60) at (-17, -0.75) {};
		\node [style=Tree] (61) at (-18.75, 0.75) {};
		\node [style=Tree] (62) at (-18.75, -0.75) {};
		\node [style=Tree] (63) at (-20.25, 0) {};
		\node [style=Tree] (64) at (15.5, 1) {};
		\node [style=Tree] (65) at (15.5, -1) {};
		\node [style=Tree] (66) at (12.25, -2) {};
		\node [style=Tree] (67) at (14.25, -2) {};
		\node [style=Tree] (68) at (14.25, 2) {};
		\node [style=Tree] (69) at (12.25, 2) {};
		\node [style=Tree] (70) at (13.25, 3.5) {};
		\node [style=Tree] (71) at (0, -2.25) {};
		\node [style=Tree] (72) at (1, 5) {};
		\node [style=Tree] (73) at (3, 5) {};
		\node [style=Tree] (74) at (2, 6.5) {};
		\node [style=Tree] (75) at (4.75, 7.25) {};
		\node [style=Tree] (76) at (4.75, 5.25) {};
		\node [style=Tree] (77) at (9.25, 7.25) {};
		\node [style=Tree] (78) at (9.25, 5.25) {};
		\node [style=Tree] (79) at (8, 8.25) {};
		\node [style=Tree] (80) at (6, 8.25) {};
		\node [style=Tree] (81) at (7, 9.75) {};
		\node [style=Tree] (82) at (6, -8.75) {};
		\node [style=Tree] (83) at (8, -8.75) {};
		\node [style=Tree] (84) at (4.75, -5.5) {};
		\node [style=Tree] (85) at (4.75, -7.5) {};
		\node [style=Tree] (86) at (9.25, -5.5) {};
		\node [style=Tree] (87) at (9.25, -7.5) {};
		\node [style=Tree] (88) at (10.5, 6.25) {};
		\node [style=Tree] (89) at (17.25, 1) {};
		\node [style=Tree] (90) at (17.25, -1) {};
		\node [style=Tree] (91) at (18.75, 0) {};
		\node [style=Tree] (92) at (4.5, -3.75) {};
		\node [style=Tree] (93) at (4.5, -9) {};
		\node [style=Tree] (94) at (9.5, -9) {};
		\node [style=Tree] (95) at (9.5, -3.75) {};
		\node [style=new style 0] (96) at (-7, 12.375) {};
		\node [style=new style 0] (97) at (-5.65, 11) {};
		\node [style=new style 0] (98) at (-7, 11) {};
		\node [style=new style 0] (99) at (-7, 9) {};
		\node [style=new style 0] (100) at (-8.4, 9) {};
		\node [style=new style 0] (101) at (-7, 6) {};
		\node [style=new style 0] (102) at (-9.75, 6) {};
		\node [style=new style 0] (103) at (-11, 6) {};
		\node [style=new style 0] (104) at (-4.5, 6) {};
		\node [style=new style 0] (105) at (-7, 3.25) {};
		\node [style=new style 0] (106) at (-5, 0) {};
		\node [style=new style 0] (107) at (-7.5, -1.5) {};
		\node [style=new style 0] (108) at (-10.25, 0) {};
		\node [style=new style 0] (109) at (-13.25, 0) {};
		\node [style=new style 0] (110) at (-13.25, 2.5) {};
		\node [style=new style 0] (111) at (-16.1, 0) {};
		\node [style=new style 0] (112) at (-17.875, 0) {};
		\node [style=new style 0] (113) at (-19.25, 0) {};
		\node [style=new style 0] (114) at (-2, 0) {};
		\node [style=new style 0] (115) at (0, 0) {};
		\node [style=new style 0] (116) at (2, 0) {};
		\node [style=new style 0] (117) at (2, 2) {};
		\node [style=new style 0] (118) at (2, 4) {};
		\node [style=new style 0] (119) at (2, 5.5) {};
		\node [style=new style 0] (120) at (0, -1.5) {};
		\node [style=new style 0] (121) at (-2, -1.5) {};
		\node [style=new style 0] (122) at (6, 0) {};
		\node [style=new style 0] (123) at (7, 3.15) {};
		\node [style=new style 0] (124) at (7, 6.25) {};
		\node [style=new style 0] (125) at (7, 8.75) {};
		\node [style=new style 0] (126) at (9.65, 6.25) {};
		\node [style=new style 0] (127) at (7, -6.3) {};
		\node [style=new style 0] (128) at (5.05, -8.425) {};
		\node [style=new style 0] (129) at (8.95, -8.425) {};
		\node [style=new style 0] (130) at (8.95, -4.375) {};
		\node [style=new style 0] (131) at (5.05, -4.35) {};
		\node [style=new style 0] (132) at (7, -3.25) {};
		\node [style=new style 0] (133) at (9.25, -1) {};
		\node [style=new style 0] (134) at (13.25, 0) {};
		\node [style=new style 0] (135) at (13.25, 2.5) {};
		\node [style=new style 0] (136) at (16.25, 0) {};
		\node [style=new style 0] (137) at (17.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold2] (18) to (19);
		\draw [style=Bold2] (19) to (21);
		\draw [style=Bold2] (21) to (4);
		\draw [style=Bold2] (4) to (5);
		\draw [style=Bold2] (5) to (23);
		\draw [style=Bold2] (23) to (22);
		\draw [style=Bold2] (16) to (22);
		\draw [style=Bold2] (16) to (15);
		\draw [style=Bold2] (15) to (14);
		\draw [style=Bold2] (14) to (13);
		\draw [style=Bold2] (13) to (17);
		\draw [style=Bold2] (17) to (18);
		\draw [style=Bold2] (4) to (0);
		\draw [style=Bold2] (0) to (3);
		\draw [style=Bold2] (3) to (5);
		\draw [style=Bold2] (5) to (12);
		\draw [style=Bold2] (12) to (3);
		\draw [style=Bold2] (3) to (2);
		\draw [style=Bold2] (7) to (6);
		\draw [style=Bold2] (6) to (1);
		\draw [style=Bold2] (1) to (2);
		\draw [style=Bold2] (2) to (7);
		\draw [style=Bold2] (1) to (0);
		\draw [style=Bold2] (8) to (9);
		\draw [style=Bold2] (30) to (31);
		\draw [style=Bold2] (31) to (32);
		\draw [style=Bold2] (32) to (25);
		\draw [style=Bold2] (25) to (26);
		\draw [style=Bold2] (26) to (34);
		\draw [style=Bold2] (34) to (33);
		\draw [style=Bold2] (28) to (33);
		\draw [style=Bold2] (28) to (27);
		\draw [style=Bold2] (29) to (30);
		\draw [style=Bold2] (6) to (29);
		\draw [style=Bold2] (7) to (27);
		\draw [style=Bold2] (18) to (35);
		\draw [style=Bold2] (35) to (38);
		\draw [style=Bold2] (38) to (40);
		\draw [style=Bold2] (40) to (39);
		\draw [style=Bold2] (39) to (37);
		\draw [style=Bold2] (37) to (36);
		\draw [style=Bold2] (36) to (19);
		\draw [style=Bold2] (36) to (51);
		\draw [style=Bold2] (51) to (37);
		\draw [style=Bold2] (35) to (42);
		\draw [style=Bold2] (42) to (43);
		\draw [style=Bold2] (43) to (41);
		\draw [style=Bold2] (41) to (42);
		\draw [style=Bold2] (41) to (38);
		\draw [style=Bold2] (40) to (46);
		\draw [style=Bold2] (46) to (44);
		\draw [style=Bold2] (44) to (40);
		\draw [style=Bold2] (39) to (45);
		\draw [style=Bold2] (44) to (45);
		\draw [style=Bold2] (45) to (49);
		\draw [style=Bold2] (49) to (48);
		\draw [style=Bold2] (48) to (50);
		\draw [style=Bold2] (50) to (47);
		\draw [style=Bold2] (47) to (48);
		\draw [style=Bold2] (48) to (45);
		\draw [style=Bold2] (47) to (44);
		\draw [style=Bold2] (17) to (21);
		\draw [style=Bold2] (17) to (23);
		\draw [style=Bold2] (17) to (15);
		\draw [style=Bold2] (52) to (53);
		\draw [style=Bold2] (52) to (54);
		\draw [style=Bold2] (54) to (55);
		\draw [style=Bold2] (55) to (57);
		\draw [style=Bold2] (57) to (56);
		\draw [style=Bold2] (13) to (56);
		\draw [style=Bold2] (14) to (53);
		\draw [style=Bold2] (58) to (57);
		\draw [style=Bold2] (58) to (56);
		\draw [style=Bold2] (61) to (59);
		\draw [style=Bold2] (55) to (59);
		\draw [style=Bold2] (54) to (60);
		\draw [style=Bold2] (60) to (59);
		\draw [style=Bold2] (60) to (62);
		\draw [style=Bold2] (62) to (61);
		\draw [style=Bold2] (61) to (63);
		\draw [style=Bold2] (63) to (62);
		\draw [style=Bold2] (65) to (64);
		\draw [style=Bold2] (66) to (67);
		\draw [style=Bold2] (69) to (68);
		\draw [style=Bold2] (64) to (68);
		\draw [style=Bold2] (65) to (67);
		\draw [style=Bold2] (70) to (69);
		\draw [style=Bold2] (70) to (68);
		\draw [style=Bold2] (25) to (69);
		\draw [style=Bold2] (26) to (66);
		\draw [style=Bold2] (3) to (71);
		\draw [style=Bold2] (71) to (2);
		\draw [style=Bold2] (24) to (8);
		\draw [style=Bold2] (6) to (9);
		\draw [style=Bold2] (9) to (73);
		\draw [style=Bold2] (73) to (72);
		\draw [style=Bold2] (72) to (8);
		\draw [style=Bold2] (74) to (73);
		\draw [style=Bold2] (74) to (72);
		\draw [style=Bold2] (75) to (76);
		\draw [style=Bold2] (78) to (77);
		\draw [style=Bold2] (80) to (79);
		\draw [style=Bold2] (77) to (79);
		\draw [style=Bold2] (81) to (80);
		\draw [style=Bold2] (81) to (79);
		\draw [style=Bold2] (75) to (80);
		\draw [style=Bold2] (76) to (30);
		\draw [style=Bold2] (31) to (78);
		\draw [style=Bold2] (82) to (83);
		\draw [style=Bold2] (84) to (85);
		\draw [style=Bold2] (87) to (86);
		\draw [style=Bold2] (85) to (82);
		\draw [style=Bold2] (83) to (87);
		\draw [style=Bold2] (84) to (28);
		\draw [style=Bold2] (33) to (86);
		\draw [style=Bold2] (77) to (88);
		\draw [style=Bold2] (88) to (78);
		\draw [style=Bold2] (64) to (89);
		\draw [style=Bold2] (89) to (90);
		\draw [style=Bold2] (90) to (65);
		\draw [style=Bold2] (90) to (91);
		\draw [style=Bold2] (91) to (89);
		\draw [style=Bold2] (92) to (28);
		\draw [style=Bold2] (92) to (84);
		\draw [style=Bold2] (93) to (85);
		\draw [style=Bold2] (93) to (82);
		\draw [style=Bold2] (83) to (94);
		\draw [style=Bold2] (87) to (94);
		\draw [style=Bold2] (95) to (33);
		\draw [style=Bold2] (95) to (86);
		\draw [style=Bold2] (29) to (32);
		\draw [style=Bold2] (25) to (27);
		\draw [style=Bold2] (27) to (34);
  
		\draw [style=Dual] (96) to (98);
		\draw [style=Dual] (98) to (97);
		\draw [style=Dual] (98) to (99);
		\draw [style=Dual] (99) to (100);
		\draw [style=Dual] (99) to (101);
		\draw [style=Dual] (101) to (102);
		\draw [style=Dual] (102) to (103);
		\draw [style=Dual] (104) to (101);
		\draw [style=Dual] (101) to (105);
		\draw [style=Dual] (105) to (106);
		\draw [style=Dual] (106) to (107);
		\draw [style=Dual] (107) to (108);
		\draw [style=Dual] (108) to (109);
		\draw [style=Dual] (109) to (110);
		\draw [style=Dual] (109) to (111);
		\draw [style=Dual] (111) to (112);
		\draw [style=Dual] (112) to (113);
		\draw [style=Dual] (131) to (127);
		\draw [style=Dual] (127) to (130);
		\draw [style=Dual] (127) to (129);
		\draw [style=Dual] (127) to (128);
		\draw [style=Dual] (127) to (132);
		\draw [style=Dual] (132) to (133);
		\draw [style=Dual] (133) to (122);
		\draw [style=Dual] (122) to (123);
		\draw [style=Dual] (122) to (116);
		\draw [style=Dual] (116) to (115);
		\draw [style=Dual] (115) to (114);
		\draw [style=Dual] (114) to (121);
		\draw [style=Dual] (115) to (120);
		\draw [style=Dual] (116) to (117);
		\draw [style=Dual] (117) to (118);
		\draw [style=Dual] (125) to (124);
		\draw [style=Dual] (124) to (126);
		\draw [style=Dual] (124) to (123);
		\draw [style=Dual] (119) to (118);
		\draw [style=Dual] (106) to (114);
		\draw [style=Dual] (137) to (136);
		\draw [style=Dual] (136) to (134);
		\draw [style=Dual] (134) to (135);
		\draw [style=Dual] (134) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Hexagon.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -3.25) {};
		\node [style=none] (6) at (6, 3.25) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (13) at (-6, 3.25) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (18) at (2, -3.25) {};
		\node [style=none] (19) at (-4, -6.5) {};
		\node [style=none] (21) at (0, -6.5) {};
		\node [style=Hollow] (23) at (2, 3.25) {};
		\node [style=Hollow] (26) at (8, 0) {};
		\node [style=Hollow] (28) at (2, -3.25) {};
		\node [style=Hollow] (29) at (0, -6.5) {};
		\node [style=Hollow] (31) at (-4, -6.5) {};
		\node [style=Hollow] (32) at (-2, -3.25) {};
		\node [style=Hollow] (37) at (-6, 3.25) {};
		\node [style=Hollow] (38) at (-4, 0) {};
		\node [style=Hollow] (40) at (6, 3.25) {};
		\node [style=Hollow] (41) at (-4, 6.25) {};
		\node [style=Hollow] (46) at (4, -6.5) {};
		\node [style=ZFS] (48) at (2, 3.25) {};
		\node [style=ZFS] (49) at (4, -6.5) {};
		\node [style=ZFS] (50) at (0, -6.5) {};
		\node [style=ZFS] (52) at (-6, 3.25) {};
		\node [style=Hollow] (53) at (2, 3.25) {};
		\node [style=ZFS] (54) at (6, 3.25) {};
		\node [style=Hollow] (64) at (0, 3.25) {};
		\node [style=Hollow] (65) at (-2, 3.25) {};
		\node [style=Hollow] (67) at (-3, -1.625) {};
		\node [style=Hollow] (68) at (4, 0) {};
		\node [style=Hollow] (69) at (3, -1.6) {};
		\node [style=ZFS] (70) at (4, 6.25) {};
		\node [style=ZFS] (71) at (-8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
		\draw (9.center) to (6.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (5.center);
		\draw (28) to (46);
		\draw (46) to (29);
		\draw (65) to (64);
		\draw (67) to (32);
		\draw (68) to (69);
		\draw (31) to (50);
		\draw (32) to (50);
		\draw (65) to (52);
		\draw (41) to (65);
		\draw (52) to (41);
		\draw (54) to (68);
		\draw (54) to (26);
		\draw (26) to (68);
		\draw (70) to (54);
		\draw (71) to (52);
		\draw (65) to (38);
		\draw (38) to (67);
		\draw (38) to (71);
		\draw (70) to (53);
		\draw (53) to (64);
		\draw (53) to (68);
		\draw (69) to (28);
		\draw (28) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/InductiveStep_Trunks.tikz <==
\begin{tikzpicture}[scale = 0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-16, 0) {};
		\node [style=none] (2) at (-12.05, 0.5) {};
		\node [style=none] (3) at (-12.05, -0.5) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-8.95, 0.5) {};
		\node [style=none] (7) at (-8.95, -0.5) {};
		\node [style=none] (9) at (14.95, 0.5) {};
		\node [style=none] (10) at (14.95, -0.5) {};
		\node [style=none] (11) at (18, 0) {};
		\node [style=none] (12) at (22, 0) {};
		\node [style=none] (13) at (18.05, 0.5) {};
		\node [style=none] (14) at (18.05, -0.5) {};
		\node [style=none] (15) at (9.05, 0) {};
		\node [style=none] (16) at (5.05, 0) {};
		\node [style=none] (17) at (9, 0.5) {};
		\node [style=none] (18) at (9, -0.5) {};
		\node [style=none] (20) at (12.1, 0.5) {};
		\node [style=none] (21) at (12.1, -0.5) {};
		\node [style=none] (22) at (-14.75, 1.95) {};
		\node [style=none] (23) at (-15.55, 1.375) {};
		\node [style=none] (24) at (-15.55, -1.375) {};
		\node [style=none] (25) at (-14.775, -1.95) {};
		\node [style=none] (28) at (-16.45, 4) {};
		\node [style=none] (29) at (-20.45, 4) {};
		\node [style=none] (30) at (-16.45, -4) {};
		\node [style=none] (31) at (-20.45, -4) {};
		\node [style=none] (32) at (-16.525, -3.4) {};
		\node [style=none] (33) at (-17, -2.5) {};
		\node [style=none] (34) at (-16.525, 3.425) {};
		\node [style=none] (35) at (-17, 2.5) {};
		\node [style=none] (38) at (-20.4, 4.5) {};
		\node [style=none] (39) at (-20.4, 3.5) {};
		\node [style=none] (40) at (-22, 4.5) {};
		\node [style=none] (41) at (-22, 3.5) {};
		\node [style=none] (42) at (-20.4, -3.5) {};
		\node [style=none] (43) at (-20.4, -4.5) {};
		\node [style=none] (44) at (-22, -3.5) {};
		\node [style=none] (45) at (-22, -4.5) {};
		\node [style=none] (47) at (-21.75, 4) {};
		\node [style=none] (48) at (-21.75, -4) {};
		\node [style=none] (49) at (5.05, 0) {};
		\node [style=none] (50) at (6.3, 1.95) {};
		\node [style=none] (51) at (5.5, 1.375) {};
		\node [style=none] (52) at (5.5, -1.375) {};
		\node [style=none] (53) at (6.275, -1.95) {};
		\node [style=none] (54) at (4.6, 4) {};
		\node [style=none] (55) at (0.6, 4) {};
		\node [style=none] (56) at (4.6, -4) {};
		\node [style=none] (57) at (0.6, -4) {};
		\node [style=none] (58) at (4.525, -3.4) {};
		\node [style=none] (59) at (4.05, -2.5) {};
		\node [style=none] (60) at (4.525, 3.425) {};
		\node [style=none] (61) at (4.05, 2.5) {};
		\node [style=none] (62) at (0.65, 4.5) {};
		\node [style=none] (63) at (0.65, 3.5) {};
		\node [style=none] (64) at (-0.95, 4.5) {};
		\node [style=none] (65) at (-0.95, 3.5) {};
		\node [style=none] (66) at (0.65, -3.5) {};
		\node [style=none] (67) at (0.65, -4.5) {};
		\node [style=none] (68) at (-0.95, -3.5) {};
		\node [style=none] (69) at (-0.95, -4.5) {};
		\node [style=none] (70) at (-0.7, 4) {};
		\node [style=none] (71) at (-0.7, -4) {};
		\node [style=none] (72) at (17.5, 3) {$G''$};
		\node [style=none] (73) at (8.5, 3) {$G'$};
		\node [style=none] (74) at (-11.5, 4) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (30.center);
		\draw [bend left=15, looseness=0.75] (24.center) to (33.center);
		\draw [bend left=15] (25.center) to (32.center);
		\draw [bend right=15] (22.center) to (34.center);
		\draw [bend right=15] (23.center) to (35.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw [bend left=90, looseness=1.75] (55.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (55.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (56.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (56.center);
		\draw [bend left=15, looseness=0.75] (52.center) to (59.center);
		\draw [bend left=15] (53.center) to (58.center);
		\draw [bend right=15] (50.center) to (60.center);
		\draw [bend right=15] (51.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/NoTrunk_LimbVertices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (0, 1) {};
		\node [style=Hollow] (1) at (2, 1) {};
		\node [style=Hollow] (2) at (2, -1) {};
		\node [style=Hollow] (3) at (0, -1) {};
		\node [style=Hollow] (4) at (-2, 1) {};
		\node [style=Hollow] (5) at (-2, -1) {};
		\node [style=Hollow] (7) at (2, 1) {};
		\node [style=Hollow] (10) at (4, 1) {};
		\node [style=Hollow] (11) at (4, -1) {};
		\node [style=Hollow] (12) at (6, 1) {};
		\node [style=Hollow] (13) at (6, -1) {};
		\node [style=Hollow] (14) at (8, 1) {};
		\node [style=Hollow] (15) at (8, -1) {};
		\node [style=Hollow] (16) at (6, 1) {};
		\node [style=Hollow] (17) at (9.75, 0) {};
		\node [style=Hollow] (18) at (3, -2.5) {};
		\node [style=Hollow] (19) at (0, 3) {};
		\node [style=Hollow] (20) at (2, 3) {};
		\node [style=Hollow] (21) at (1, 4.5) {};
		\node [style=Hollow] (23) at (-9.75, 0) {};
		\node [style=Hollow] (24) at (-8, 1) {};
		\node [style=Hollow] (25) at (-8, -1) {};
		\node [style=Hollow] (26) at (-6, 1) {};
		\node [style=Hollow] (27) at (-6, -1) {};
		\node [style=Hollow] (28) at (-4, 1) {};
		\node [style=Hollow] (29) at (-4, -1) {};
		\node [style=Hollow] (30) at (-6, 1) {};
		\node [style=Hollow] (31) at (-2, -3) {};
		\node [style=Hollow] (32) at (0, -3) {};
		\node [style=Hollow] (33) at (-1, -4.5) {};
		\node [style=Hollow] (34) at (-4, 3) {};
		\node [style=Hollow] (35) at (-2, 3) {};
		\node [style=Hollow] (36) at (-3, 4.5) {};
		\node [style=Filled in] (37) at (-3, 0) {};
		\node [style=Filled in] (38) at (-1, 0) {};
		\node [style=Filled in] (39) at (1, 0) {};
		\node [style=Filled in] (40) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (1) to (0);
		\draw (10) to (7);
		\draw (2) to (11);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (14) to (15);
		\draw (16) to (13);
		\draw (11) to (10);
		\draw (14) to (17);
		\draw (17) to (15);
		\draw (11) to (18);
		\draw (18) to (2);
		\draw (19) to (0);
		\draw (7) to (20);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (24) to (23);
		\draw (25) to (27);
		\draw (27) to (29);
		\draw (24) to (26);
		\draw (26) to (28);
		\draw (28) to (29);
		\draw (30) to (27);
		\draw (25) to (24);
		\draw (28) to (4);
		\draw (29) to (5);
		\draw (23) to (25);
		\draw (3) to (32);
		\draw (32) to (31);
		\draw (31) to (5);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (36) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (35) to (4);
		\draw (34) to (28);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/NoTrunk_ZFS.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (0, 1) {};
		\node [style=Hollow] (1) at (2, 1) {};
		\node [style=ZFS] (2) at (2, -1) {};
		\node [style=Hollow] (3) at (0, -1) {};
		\node [style=Hollow] (4) at (-2, 1) {};
		\node [style=Hollow] (5) at (-2, -1) {};
		\node [style=Hollow] (7) at (2, 1) {};
		\node [style=Hollow] (10) at (4, 1) {};
		\node [style=Hollow] (11) at (4, -1) {};
		\node [style=Hollow] (12) at (6, 1) {};
		\node [style=Hollow] (13) at (6, -1) {};
		\node [style=Hollow] (14) at (8, 1) {};
		\node [style=Hollow] (15) at (8, -1) {};
		\node [style=Hollow] (16) at (6, 1) {};
		\node [style=Hollow] (17) at (9.75, 0) {};
		\node [style=ZFS] (18) at (3, -2.5) {};
		\node [style=Hollow] (19) at (0, 3) {};
		\node [style=ZFS] (20) at (2, 3) {};
		\node [style=ZFS] (21) at (1, 4.5) {};
		\node [style=ZFS] (23) at (-9.75, 0) {};
		\node [style=ZFS] (24) at (-8, 1) {};
		\node [style=Hollow] (25) at (-8, -1) {};
		\node [style=Hollow] (26) at (-6, 1) {};
		\node [style=Hollow] (27) at (-6, -1) {};
		\node [style=Hollow] (28) at (-4, 1) {};
		\node [style=Hollow] (29) at (-4, -1) {};
		\node [style=Hollow] (30) at (-6, 1) {};
		\node [style=Hollow] (31) at (-2, -3) {};
		\node [style=Hollow] (32) at (0, -3) {};
		\node [style=Hollow] (33) at (-1, -4.5) {};
		\node [style=Hollow] (34) at (-4, 3) {};
		\node [style=Hollow] (35) at (-2, 3) {};
		\node [style=Hollow] (36) at (-3, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (1) to (0);
		\draw (10) to (7);
		\draw (2) to (11);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (10) to (12);
		\draw (12) to (14);
		\draw (14) to (15);
		\draw (16) to (13);
		\draw (11) to (10);
		\draw (14) to (17);
		\draw (17) to (15);
		\draw (11) to (18);
		\draw (18) to (2);
		\draw (19) to (0);
		\draw (7) to (20);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (24) to (23);
		\draw (25) to (27);
		\draw (27) to (29);
		\draw (24) to (26);
		\draw (26) to (28);
		\draw (28) to (29);
		\draw (30) to (27);
		\draw (25) to (24);
		\draw (28) to (4);
		\draw (29) to (5);
		\draw (23) to (25);
		\draw (3) to (32);
		\draw (32) to (31);
		\draw (31) to (5);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (36) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (35) to (4);
		\draw (34) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/OneTrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tree] (0) at (6.25, 1) {};
		\node [style=Hollow] (1) at (8.25, 1) {};
		\node [style=Tree] (2) at (8.25, -1) {};
		\node [style=Tree] (3) at (6.25, -1) {};
		\node [style=Boundary] (4) at (4.25, 1) {};
		\node [style=Boundary] (5) at (4.25, -1) {};
		\node [style=Boundary] (6) at (10.25, 1) {};
		\node [style=Boundary] (7) at (10.25, -1) {};
		\node [style=Tree] (8) at (8.25, 3) {};
		\node [style=Tree] (9) at (10.25, 3) {};
		\node [style=Tree] (10) at (5.25, -2) {};
		\node [style=Boundary] (11) at (-3.75, 1) {};
		\node [style=Boundary] (12) at (-3.75, -1) {};
		\node [style=Trunk] (13) at (-2.25, -2.5) {};
		\node [style=Trunk] (14) at (-0.75, -4) {};
		\node [style=Trunk] (15) at (-2.25, 2.5) {};
		\node [style=Boundary] (16) at (-0.75, 4) {};
		\node [style=Boundary] (17) at (1.25, 4) {};
		\node [style=Trunk] (18) at (2.75, 2.5) {};
		\node [style=Trunk] (19) at (1.25, -4) {};
		\node [style=Trunk] (20) at (2.75, -2.5) {};
		\node [style=Tree] (21) at (8.25, 1) {};
		\node [style=Boundary] (22) at (18.25, 1) {};
		\node [style=Boundary] (23) at (18.25, -1) {};
		\node [style=Trunk] (24) at (11.75, -2.5) {};
		\node [style=Boundary] (25) at (13.25, -4) {};
		\node [style=Trunk] (26) at (11.75, 2.5) {};
		\node [style=Boundary] (27) at (13.25, 4) {};
		\node [style=Boundary] (28) at (15.25, 4) {};
		\node [style=Trunk] (29) at (16.75, 2.5) {};
		\node [style=Boundary] (30) at (15.25, -4) {};
		\node [style=Trunk] (31) at (16.75, -2.5) {};
		\node [style=Tree] (32) at (-1.75, 5.25) {};
		\node [style=Tree] (33) at (2.25, 5.25) {};
		\node [style=Tree] (34) at (2.25, 6.75) {};
		\node [style=Tree] (35) at (-1.75, 6.75) {};
		\node [style=Tree] (36) at (1.25, 8) {};
		\node [style=Tree] (37) at (-0.75, 8) {};
		\node [style=Tree] (38) at (-3.25, 6.75) {};
		\node [style=Tree] (39) at (-3.25, 5.25) {};
		\node [style=Tree] (40) at (-4.75, 6) {};
		\node [style=Tree] (41) at (-0.75, 10) {};
		\node [style=Tree] (42) at (1.25, 10) {};
		\node [style=Tree] (43) at (-2, 9) {};
		\node [style=Tree] (44) at (-0.75, 12) {};
		\node [style=Tree] (45) at (1.25, 12) {};
		\node [style=Tree] (46) at (2.5, 11) {};
		\node [style=Tree] (47) at (0.25, 13.25) {};
		\node [style=Tree] (48) at (3.75, 6) {};
		\node [style=Tree] (49) at (-7, -2) {};
		\node [style=Tree] (50) at (-5, -2) {};
		\node [style=Tree] (51) at (-8, -0.75) {};
		\node [style=Tree] (52) at (-8, 0.75) {};
		\node [style=Tree] (53) at (-5, 2) {};
		\node [style=Tree] (54) at (-7, 2) {};
		\node [style=Tree] (55) at (-6, 3.5) {};
		\node [style=Tree] (56) at (-9.75, 0.75) {};
		\node [style=Tree] (57) at (-9.75, -0.75) {};
		\node [style=Tree] (58) at (-11.5, 0.75) {};
		\node [style=Tree] (59) at (-11.5, -0.75) {};
		\node [style=Tree] (60) at (-13, 0) {};
		\node [style=Tree] (61) at (22.75, 1) {};
		\node [style=Tree] (62) at (22.75, -1) {};
		\node [style=Tree] (63) at (19.5, -2) {};
		\node [style=Tree] (64) at (21.5, -2) {};
		\node [style=Tree] (65) at (21.5, 2) {};
		\node [style=Tree] (66) at (19.5, 2) {};
		\node [style=Tree] (67) at (20.5, 3.5) {};
		\node [style=Tree] (68) at (7.25, -2.25) {};
		\node [style=Tree] (69) at (8.25, 5) {};
		\node [style=Tree] (70) at (10.25, 5) {};
		\node [style=Tree] (71) at (9.25, 6.5) {};
		\node [style=Tree] (72) at (12, 7.25) {};
		\node [style=Tree] (73) at (12, 5.25) {};
		\node [style=Tree] (74) at (16.5, 7.25) {};
		\node [style=Tree] (75) at (16.5, 5.25) {};
		\node [style=Tree] (76) at (15.25, 8.25) {};
		\node [style=Tree] (77) at (13.25, 8.25) {};
		\node [style=Tree] (78) at (14.25, 9.75) {};
		\node [style=Tree] (79) at (13.25, -8.75) {};
		\node [style=Tree] (80) at (15.25, -8.75) {};
		\node [style=Tree] (81) at (12, -5.5) {};
		\node [style=Tree] (82) at (12, -7.5) {};
		\node [style=Tree] (83) at (16.5, -5.5) {};
		\node [style=Tree] (84) at (16.5, -7.5) {};
		\node [style=Tree] (85) at (17.75, 6.25) {};
		\node [style=Tree] (86) at (24.5, 1) {};
		\node [style=Tree] (87) at (24.5, -1) {};
		\node [style=Tree] (88) at (26, 0) {};
		\node [style=Tree] (89) at (11.75, -3.75) {};
		\node [style=Tree] (90) at (11.75, -9) {};
		\node [style=Tree] (91) at (16.75, -9) {};
		\node [style=Tree] (92) at (16.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (16) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (20);
		\draw [style=Bold] (20) to (19);
		\draw [style=Bold] (14) to (19);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (12);
		\draw [style=Bold] (12) to (11);
		\draw [style=Bold] (11) to (15);
		\draw [style=Bold] (15) to (16);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (10);
		\draw [style=Bold] (10) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (27) to (28);
		\draw [style=Bold] (28) to (29);
		\draw [style=Bold] (29) to (22);
		\draw [style=Bold] (22) to (23);
		\draw [style=Bold] (23) to (31);
		\draw [style=Bold] (31) to (30);
		\draw [style=Bold] (25) to (30);
		\draw [style=Bold] (25) to (24);
		\draw [style=Bold] (26) to (27);
		\draw [style=Bold] (6) to (26);
		\draw [style=Bold] (7) to (24);
		\draw [style=Bold] (16) to (32);
		\draw [style=Bold] (32) to (35);
		\draw [style=Bold] (35) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (33) to (17);
		\draw [style=Bold] (33) to (48);
		\draw [style=Bold] (48) to (34);
		\draw [style=Bold] (32) to (39);
		\draw [style=Bold] (39) to (40);
		\draw [style=Bold] (40) to (38);
		\draw [style=Bold] (38) to (39);
		\draw [style=Bold] (38) to (35);
		\draw [style=Bold] (37) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (37);
		\draw [style=Bold] (36) to (42);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (42) to (46);
		\draw [style=Bold] (46) to (45);
		\draw [style=Bold] (45) to (47);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (42);
		\draw [style=Bold] (44) to (41);
		\draw [style=Bold] (15) to (18);
		\draw [style=Bold] (15) to (20);
		\draw [style=Bold] (15) to (13);
		\draw [style=Bold] (49) to (50);
		\draw [style=Bold] (49) to (51);
		\draw [style=Bold] (51) to (52);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (53);
		\draw [style=Bold] (11) to (53);
		\draw [style=Bold] (12) to (50);
		\draw [style=Bold] (55) to (54);
		\draw [style=Bold] (55) to (53);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (52) to (56);
		\draw [style=Bold] (51) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (57) to (59);
		\draw [style=Bold] (59) to (58);
		\draw [style=Bold] (58) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (63) to (64);
		\draw [style=Bold] (66) to (65);
		\draw [style=Bold] (61) to (65);
		\draw [style=Bold] (62) to (64);
		\draw [style=Bold] (67) to (66);
		\draw [style=Bold] (67) to (65);
		\draw [style=Bold] (22) to (66);
		\draw [style=Bold] (23) to (63);
		\draw [style=Bold] (3) to (68);
		\draw [style=Bold] (68) to (2);
		\draw [style=Bold] (21) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (70);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (69) to (8);
		\draw [style=Bold] (71) to (70);
		\draw [style=Bold] (71) to (69);
		\draw [style=Bold] (72) to (73);
		\draw [style=Bold] (75) to (74);
		\draw [style=Bold] (77) to (76);
		\draw [style=Bold] (74) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (78) to (76);
		\draw [style=Bold] (72) to (77);
		\draw [style=Bold] (73) to (27);
		\draw [style=Bold] (28) to (75);
		\draw [style=Bold] (79) to (80);
		\draw [style=Bold] (81) to (82);
		\draw [style=Bold] (84) to (83);
		\draw [style=Bold] (82) to (79);
		\draw [style=Bold] (80) to (84);
		\draw [style=Bold] (81) to (25);
		\draw [style=Bold] (30) to (83);
		\draw [style=Bold] (74) to (85);
		\draw [style=Bold] (85) to (75);
		\draw [style=Bold] (61) to (86);
		\draw [style=Bold] (86) to (87);
		\draw [style=Bold] (87) to (62);
		\draw [style=Bold] (87) to (88);
		\draw [style=Bold] (88) to (86);
		\draw [style=Bold] (89) to (25);
		\draw [style=Bold] (89) to (81);
		\draw [style=Bold] (90) to (82);
		\draw [style=Bold] (90) to (79);
		\draw [style=Bold] (80) to (91);
		\draw [style=Bold] (84) to (91);
		\draw [style=Bold] (92) to (30);
		\draw [style=Bold] (92) to (83);
		\draw [style=Bold] (26) to (29);
		\draw [style=Bold] (22) to (24);
		\draw [style=Bold] (24) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/OneTrunk_Leaves.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (6, 1) {};
		\node [style=Hollow] (1) at (8, 1) {};
		\node [style=ZFS] (2) at (8, -1) {};
		\node [style=Hollow] (3) at (6, -1) {};
		\node [style=Hollow] (4) at (4, 1) {};
		\node [style=Hollow] (5) at (4, -1) {};
		\node [style=ZFS] (7) at (9.5, 0) {};
		\node [style=Hollow] (11) at (-4, 1) {};
		\node [style=Hollow] (12) at (-4, -1) {};
		\node [style=Hollow] (13) at (-2.5, -2.5) {};
		\node [style=Hollow] (14) at (-1, -4) {};
		\node [style=Hollow] (15) at (-2.5, 2.5) {};
		\node [style=Hollow] (16) at (-1, 4) {};
		\node [style=Hollow] (17) at (1, 4) {};
		\node [style=Hollow] (18) at (2.5, 2.5) {};
		\node [style=Hollow] (19) at (1, -4) {};
		\node [style=Hollow] (20) at (2.5, -2.5) {};
		\node [style=Hollow] (21) at (8, 1) {};
		\node [style=Hollow] (32) at (-2, 5.25) {};
		\node [style=ZFS] (33) at (2, 5.25) {};
		\node [style=Hollow] (34) at (2, 6.75) {};
		\node [style=Hollow] (35) at (-2, 6.75) {};
		\node [style=Hollow] (36) at (1, 8) {};
		\node [style=Hollow] (37) at (-1, 8) {};
		\node [style=ZFS] (38) at (-3.5, 6.75) {};
		\node [style=Hollow] (39) at (-3.5, 5.25) {};
		\node [style=ZFS] (40) at (-5, 6) {};
		\node [style=Hollow] (41) at (-1, 10) {};
		\node [style=Hollow] (42) at (1, 10) {};
		\node [style=Hollow] (43) at (-2.25, 9) {};
		\node [style=Hollow] (44) at (-1, 12) {};
		\node [style=ZFS] (45) at (1, 12) {};
		\node [style=Hollow] (46) at (2.25, 11) {};
		\node [style=ZFS] (47) at (0, 13.25) {};
		\node [style=ZFS] (48) at (3.5, 6) {};
		\node [style=Hollow] (49) at (-7.25, -2) {};
		\node [style=Hollow] (50) at (-5.25, -2) {};
		\node [style=Hollow] (51) at (-8.25, -0.75) {};
		\node [style=Hollow] (52) at (-8.25, 0.75) {};
		\node [style=Hollow] (53) at (-5.25, 2) {};
		\node [style=Hollow] (54) at (-7.25, 2) {};
		\node [style=Hollow] (55) at (-6.25, 3.5) {};
		\node [style=Hollow] (56) at (-10, 0.75) {};
		\node [style=Hollow] (57) at (-10, -0.75) {};
		\node [style=ZFS] (58) at (-11.75, 0.75) {};
		\node [style=Hollow] (59) at (-11.75, -0.75) {};
		\node [style=ZFS] (60) at (-13.25, 0) {};
		\node [style=Hollow] (68) at (7, -2.25) {};
		\node [style=Hollow] (72) at (-3.25, 1.75) {};
		\node [style=Hollow] (73) at (-1.75, 3.25) {};
		\node [style=Hollow] (74) at (1.75, 3.25) {};
		\node [style=Hollow] (75) at (3.25, 1.75) {};
		\node [style=Hollow] (76) at (3.25, -1.75) {};
		\node [style=Hollow] (77) at (1.75, -3.25) {};
		\node [style=Hollow] (78) at (-1.75, -3.25) {};
		\node [style=Hollow] (79) at (-3.25, -1.75) {};
		\node [style=Hollow] (80) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (16) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (20);
		\draw [style=Bold] (20) to (19);
		\draw [style=Bold] (14) to (19);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (12);
		\draw [style=Bold] (12) to (11);
		\draw [style=Bold] (11) to (15);
		\draw [style=Bold] (15) to (16);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (16) to (32);
		\draw [style=Bold] (32) to (35);
		\draw [style=Bold] (35) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (33) to (17);
		\draw [style=Bold] (33) to (48);
		\draw [style=Bold] (48) to (34);
		\draw [style=Bold] (32) to (39);
		\draw [style=Bold] (39) to (40);
		\draw [style=Bold] (40) to (38);
		\draw [style=Bold] (38) to (39);
		\draw [style=Bold] (38) to (35);
		\draw [style=Bold] (37) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (37);
		\draw [style=Bold] (36) to (42);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (42) to (46);
		\draw [style=Bold] (46) to (45);
		\draw [style=Bold] (45) to (47);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (42);
		\draw [style=Bold] (44) to (41);
		\draw [style=Bold] (15) to (18);
		\draw [style=Bold] (15) to (20);
		\draw [style=Bold] (15) to (13);
		\draw [style=Bold] (49) to (50);
		\draw [style=Bold] (49) to (51);
		\draw [style=Bold] (51) to (52);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (53);
		\draw [style=Bold] (11) to (53);
		\draw [style=Bold] (12) to (50);
		\draw [style=Bold] (55) to (54);
		\draw [style=Bold] (55) to (53);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (52) to (56);
		\draw [style=Bold] (51) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (57) to (59);
		\draw [style=Bold] (59) to (58);
		\draw [style=Bold] (58) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (3) to (68);
		\draw [style=Bold] (68) to (2);
		\draw (21) to (7);
		\draw (4) to (80);
		\draw (80) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/OneTrunk_Stuck.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (6, 1) {};
		\node [style=Hollow] (1) at (8, 1) {};
		\node [style=ZFS] (2) at (8, -1) {};
		\node [style=Hollow] (3) at (6, -1) {};
		\node [style=Hollow] (4) at (4, 1) {};
		\node [style=Hollow] (5) at (4, -1) {};
		\node [style=ZFS] (7) at (9.5, 0) {};
		\node [style=Hollow] (11) at (-4, 1) {};
		\node [style=Forced] (12) at (-4, -1) {};
		\node [style=Hollow] (13) at (-2.5, -2.5) {};
		\node [style=Hollow] (14) at (-1, -4) {};
		\node [style=Forced] (15) at (-2.5, 2.5) {};
		\node [style=Forced] (16) at (-1, 4) {};
		\node [style=Forced] (17) at (1, 4) {};
		\node [style=Forced] (18) at (2.5, 2.5) {};
		\node [style=Hollow] (19) at (1, -4) {};
		\node [style=Hollow] (20) at (2.5, -2.5) {};
		\node [style=Forced] (21) at (8, 1) {};
		\node [style=Forced] (32) at (-2, 5.25) {};
		\node [style=ZFS] (33) at (2, 5.25) {};
		\node [style=Forced] (34) at (2, 6.75) {};
		\node [style=Forced] (35) at (-2, 6.75) {};
		\node [style=Forced] (36) at (1, 8) {};
		\node [style=Forced] (37) at (-1, 8) {};
		\node [style=ZFS] (38) at (-3.5, 6.75) {};
		\node [style=Forced] (39) at (-3.5, 5.25) {};
		\node [style=ZFS] (40) at (-5, 6) {};
		\node [style=Forced] (41) at (-1, 10) {};
		\node [style=Forced] (42) at (1, 10) {};
		\node [style=Forced] (43) at (-2.25, 9) {};
		\node [style=Forced] (44) at (-1, 12) {};
		\node [style=ZFS] (45) at (1, 12) {};
		\node [style=Forced] (46) at (2.25, 11) {};
		\node [style=ZFS] (47) at (0, 13.25) {};
		\node [style=ZFS] (48) at (3.5, 6) {};
		\node [style=Forced] (49) at (-7.25, -2) {};
		\node [style=Forced] (50) at (-5.25, -2) {};
		\node [style=Forced] (51) at (-8.25, -0.75) {};
		\node [style=Forced] (52) at (-8.25, 0.75) {};
		\node [style=Hollow] (53) at (-5.25, 2) {};
		\node [style=Forced] (54) at (-7.25, 2) {};
		\node [style=Hollow] (55) at (-6.25, 3.5) {};
		\node [style=Forced] (56) at (-10, 0.75) {};
		\node [style=Forced] (57) at (-10, -0.75) {};
		\node [style=ZFS] (58) at (-11.75, 0.75) {};
		\node [style=Forced] (59) at (-11.75, -0.75) {};
		\node [style=ZFS] (60) at (-13.25, 0) {};
		\node [style=Hollow] (68) at (7, -2.25) {};
		\node [style=Hollow] (72) at (-3.25, 1.75) {};
		\node [style=Forced] (73) at (-1.75, 3.25) {};
		\node [style=Forced] (74) at (1.75, 3.25) {};
		\node [style=Forced] (75) at (3.25, 1.75) {};
		\node [style=Hollow] (76) at (3.25, -1.75) {};
		\node [style=Hollow] (77) at (1.75, -3.25) {};
		\node [style=Hollow] (78) at (-1.75, -3.25) {};
		\node [style=Hollow] (79) at (-3.25, -1.75) {};
		\node [style=Hollow] (80) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (16) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (20);
		\draw [style=Bold] (20) to (19);
		\draw [style=Bold] (14) to (19);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (12);
		\draw [style=Bold] (12) to (11);
		\draw [style=Bold] (11) to (15);
		\draw [style=Bold] (15) to (16);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (16) to (32);
		\draw [style=Bold] (32) to (35);
		\draw [style=Bold] (35) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (33) to (17);
		\draw [style=Bold] (33) to (48);
		\draw [style=Bold] (48) to (34);
		\draw [style=Bold] (32) to (39);
		\draw [style=Bold] (39) to (40);
		\draw [style=Bold] (40) to (38);
		\draw [style=Bold] (38) to (39);
		\draw [style=Bold] (38) to (35);
		\draw [style=Bold] (37) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (37);
		\draw [style=Bold] (36) to (42);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (42) to (46);
		\draw [style=Bold] (46) to (45);
		\draw [style=Bold] (45) to (47);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (42);
		\draw [style=Bold] (44) to (41);
		\draw [style=Bold] (15) to (13);
		\draw [style=Bold] (49) to (50);
		\draw [style=Bold] (49) to (51);
		\draw [style=Bold] (51) to (52);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (53);
		\draw [style=Bold] (11) to (53);
		\draw [style=Bold] (12) to (50);
		\draw [style=Bold] (55) to (54);
		\draw [style=Bold] (55) to (53);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (52) to (56);
		\draw [style=Bold] (51) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (57) to (59);
		\draw [style=Bold] (59) to (58);
		\draw [style=Bold] (58) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (3) to (68);
		\draw [style=Bold] (68) to (2);
		\draw (21) to (7);
		\draw (4) to (80);
		\draw (80) to (0);
		\draw (15) to (20);
		\draw (73) to (74);
		\draw (76) to (75);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/OneTrunk_Unstuck.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (6, 1) {};
		\node [style=Hollow] (1) at (8, 1) {};
		\node [style=ZFS] (2) at (8, -1) {};
		\node [style=Hollow] (3) at (6, -1) {};
		\node [style=Hollow] (4) at (4, 1) {};
		\node [style=Hollow] (5) at (4, -1) {};
		\node [style=ZFS] (7) at (9.5, 0) {};
		\node [style=Hollow] (11) at (-4, 1) {};
		\node [style=Forced] (12) at (-4, -1) {};
		\node [style=ZFS] (13) at (-2.5, -2.5) {};
		\node [style=Hollow] (14) at (-1, -4) {};
		\node [style=Forced] (15) at (-2.5, 2.5) {};
		\node [style=Forced] (16) at (-1, 4) {};
		\node [style=Forced] (17) at (1, 4) {};
		\node [style=Forced] (18) at (2.5, 2.5) {};
		\node [style=Hollow] (19) at (1, -4) {};
		\node [style=ZFS] (20) at (2.5, -2.5) {};
		\node [style=Forced] (21) at (8, 1) {};
		\node [style=Forced] (32) at (-2, 5.25) {};
		\node [style=ZFS] (33) at (2, 5.25) {};
		\node [style=Forced] (34) at (2, 6.75) {};
		\node [style=Forced] (35) at (-2, 6.75) {};
		\node [style=Forced] (36) at (1, 8) {};
		\node [style=Forced] (37) at (-1, 8) {};
		\node [style=ZFS] (38) at (-3.5, 6.75) {};
		\node [style=Forced] (39) at (-3.5, 5.25) {};
		\node [style=ZFS] (40) at (-5, 6) {};
		\node [style=Forced] (41) at (-1, 10) {};
		\node [style=Forced] (42) at (1, 10) {};
		\node [style=Forced] (43) at (-2.25, 9) {};
		\node [style=Forced] (44) at (-1, 12) {};
		\node [style=ZFS] (45) at (1, 12) {};
		\node [style=Forced] (46) at (2.25, 11) {};
		\node [style=ZFS] (47) at (0, 13.25) {};
		\node [style=ZFS] (48) at (3.5, 6) {};
		\node [style=Forced] (49) at (-7.25, -2) {};
		\node [style=Forced] (50) at (-5.25, -2) {};
		\node [style=Forced] (51) at (-8.25, -0.75) {};
		\node [style=Forced] (52) at (-8.25, 0.75) {};
		\node [style=Hollow] (53) at (-5.25, 2) {};
		\node [style=Forced] (54) at (-7.25, 2) {};
		\node [style=Hollow] (55) at (-6.25, 3.5) {};
		\node [style=Forced] (56) at (-10, 0.75) {};
		\node [style=Forced] (57) at (-10, -0.75) {};
		\node [style=ZFS] (58) at (-11.75, 0.75) {};
		\node [style=Forced] (59) at (-11.75, -0.75) {};
		\node [style=ZFS] (60) at (-13.25, 0) {};
		\node [style=Hollow] (68) at (7, -2.25) {};
		\node [style=Hollow] (72) at (-3.25, 1.75) {};
		\node [style=Forced] (73) at (-1.75, 3.25) {};
		\node [style=Forced] (74) at (1.75, 3.25) {};
		\node [style=Forced] (75) at (3.25, 1.75) {};
		\node [style=Hollow] (76) at (3.25, -1.75) {};
		\node [style=Hollow] (77) at (1.75, -3.25) {};
		\node [style=Hollow] (78) at (-1.75, -3.25) {};
		\node [style=Hollow] (79) at (-3.25, -1.75) {};
		\node [style=Hollow] (80) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (16) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (20);
		\draw [style=Bold] (20) to (19);
		\draw [style=Bold] (14) to (19);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (12);
		\draw [style=Bold] (12) to (11);
		\draw [style=Bold] (11) to (15);
		\draw [style=Bold] (15) to (16);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (16) to (32);
		\draw [style=Bold] (32) to (35);
		\draw [style=Bold] (35) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (33) to (17);
		\draw [style=Bold] (33) to (48);
		\draw [style=Bold] (48) to (34);
		\draw [style=Bold] (32) to (39);
		\draw [style=Bold] (39) to (40);
		\draw [style=Bold] (40) to (38);
		\draw [style=Bold] (38) to (39);
		\draw [style=Bold] (38) to (35);
		\draw [style=Bold] (37) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (37);
		\draw [style=Bold] (36) to (42);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (42) to (46);
		\draw [style=Bold] (46) to (45);
		\draw [style=Bold] (45) to (47);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (42);
		\draw [style=Bold] (44) to (41);
		\draw [style=Bold] (15) to (13);
		\draw [style=Bold] (49) to (50);
		\draw [style=Bold] (49) to (51);
		\draw [style=Bold] (51) to (52);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (53);
		\draw [style=Bold] (11) to (53);
		\draw [style=Bold] (12) to (50);
		\draw [style=Bold] (55) to (54);
		\draw [style=Bold] (55) to (53);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (52) to (56);
		\draw [style=Bold] (51) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (57) to (59);
		\draw [style=Bold] (59) to (58);
		\draw [style=Bold] (58) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (3) to (68);
		\draw [style=Bold] (68) to (2);
		\draw (21) to (7);
		\draw (4) to (80);
		\draw (80) to (0);
		\draw (15) to (20);
		\draw (73) to (74);
		\draw (76) to (75);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reversal_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-8.7, -5) {};
		\node [style=Hollow] (1) at (-10.7, -5) {};
		\node [style=Forced] (2) at (-14.7, 1) {};
		\node [style=Hollow] (3) at (-14.7, -1) {};
		\node [style=Hollow] (4) at (-4.7, 1) {};
		\node [style=Hollow] (5) at (-4.7, -1) {};
		\node [style=Forced] (6) at (-10.7, 5) {};
		\node [style=Forced] (7) at (-8.7, 5) {};
		\node [style=Forced] (8) at (-6.95, 4.2) {};
		\node [style=Hollow] (9) at (-5.5, 2.75) {};
		\node [style=Hollow] (10) at (-6.95, -4.2) {};
		\node [style=Hollow] (11) at (-5.5, -2.75) {};
		\node [style=Hollow] (12) at (-12.45, -4.2) {};
		\node [style=Hollow] (13) at (-13.9, -2.75) {};
		\node [style=Hollow] (14) at (-13.9, 2.75) {};
		\node [style=Forced] (15) at (-12.45, 4.2) {};
		\node [style=ZFS] (16) at (-10.7, 8) {};
		\node [style=Forced] (17) at (-8.7, 8) {};
		\node [style=Forced] (18) at (-9.7, 9.5) {};
		\node [style=Forced] (19) at (-4.575, 6.55) {};
		\node [style=ZFS] (20) at (-3.2, 5.175) {};
		\node [style=Forced] (21) at (-11.7, 6.5) {};
		\node [style=ZFS] (22) at (-7.7, 6.5) {};
		\node [style=ZFS] (23) at (-12.45, 8) {};
		\node [style=ZFS] (24) at (-6.95, 8) {};
		\node [style=Hollow] (25) at (-6.525, 6.075) {};
		\node [style=Hollow] (26) at (-3.625, 3.425) {};
		\node [style=Hollow] (27) at (-5.925, 7.75) {};
		\node [style=Hollow] (28) at (-1.95, 3.95) {};
		\node [style=ZFS] (29) at (-2.65, 6.95) {};
		\node [style=ZFS] (30) at (-15.95, 2.75) {};
		\node [style=Hollow] (31) at (-14.9, 4.5) {};
		\node [style=ZFS] (32) at (-17, 1) {};
		\node [style=ZFS] (33) at (10.35, -5) {};
		\node [style=ZFS] (34) at (8.35, -5) {};
		\node [style=Forced] (35) at (4.35, 1) {};
		\node [style=ZFS] (36) at (4.35, -1) {};
		\node [style=ZFS] (37) at (14.35, 1) {};
		\node [style=ZFS] (38) at (14.35, -1) {};
		\node [style=Forced] (39) at (8.35, 5) {};
		\node [style=Forced] (40) at (10.35, 5) {};
		\node [style=Forced] (41) at (12.1, 4.2) {};
		\node [style=ZFS] (42) at (13.55, 2.75) {};
		\node [style=ZFS] (43) at (12.1, -4.2) {};
		\node [style=ZFS] (44) at (13.55, -2.75) {};
		\node [style=ZFS] (45) at (6.6, -4.2) {};
		\node [style=ZFS] (46) at (5.15, -2.75) {};
		\node [style=Hollow] (47) at (5.15, 2.75) {};
		\node [style=Forced] (48) at (6.6, 4.2) {};
		\node [style=ZFS] (49) at (8.35, 8) {};
		\node [style=Forced] (50) at (10.35, 8) {};
		\node [style=Forced] (51) at (9.35, 9.5) {};
		\node [style=Forced] (52) at (14.475, 6.55) {};
		\node [style=ZFS] (53) at (15.85, 5.175) {};
		\node [style=Forced] (54) at (7.35, 6.5) {};
		\node [style=ZFS] (55) at (11.35, 6.5) {};
		\node [style=ZFS] (56) at (6.6, 8) {};
		\node [style=ZFS] (57) at (12.1, 8) {};
		\node [style=Hollow] (58) at (12.525, 6.075) {};
		\node [style=Hollow] (59) at (15.425, 3.425) {};
		\node [style=Hollow] (60) at (13.125, 7.75) {};
		\node [style=Hollow] (61) at (17.1, 3.95) {};
		\node [style=ZFS] (62) at (16.4, 6.95) {};
		\node [style=ZFS] (63) at (3.1, 2.75) {};
		\node [style=Hollow] (64) at (4.15, 4.5) {};
		\node [style=ZFS] (65) at (2.05, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (42) to (37);
		\draw (37) to (38);
		\draw (38) to (44);
		\draw (44) to (43);
		\draw (43) to (33);
		\draw (33) to (34);
		\draw (34) to (45);
		\draw (45) to (46);
		\draw (46) to (36);
		\draw (36) to (35);
		\draw (35) to (47);
		\draw (47) to (48);
		\draw (48) to (39);
		\draw (48) to (37);
		\draw (48) to (42);
		\draw (48) to (38);
		\draw (48) to (44);
		\draw [style=Bold] (50) to (51);
		\draw [style=Bold] (51) to (49);
		\draw [style=Bold] (49) to (50);
		\draw (43) to (48);
		\draw (33) to (48);
		\draw (34) to (48);
		\draw (45) to (48);
		\draw (46) to (48);
		\draw (52) to (53);
		\draw (50) to (55);
		\draw (55) to (40);
		\draw (39) to (54);
		\draw (54) to (49);
		\draw (56) to (49);
		\draw (56) to (54);
		\draw (57) to (50);
		\draw (57) to (55);
		\draw (53) to (59);
		\draw (59) to (42);
		\draw (41) to (58);
		\draw (58) to (52);
		\draw (58) to (60);
		\draw (60) to (52);
		\draw (53) to (61);
		\draw (61) to (59);
		\draw (52) to (62);
		\draw (62) to (53);
		\draw (63) to (64);
		\draw (63) to (47);
		\draw (63) to (35);
		\draw (64) to (47);
		\draw (65) to (35);
		\draw (63) to (65);
		\draw (48) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1.05, -5) {};
		\node [style=Hollow] (1) at (-0.95, -5) {};
		\node [style=Hollow] (2) at (-4.95, 1) {};
		\node [style=Hollow] (3) at (-4.95, -1) {};
		\node [style=Hollow] (4) at (5.05, 1) {};
		\node [style=Hollow] (5) at (5.05, -1) {};
		\node [style=Hollow] (6) at (-0.95, 5) {};
		\node [style=Hollow] (7) at (1.05, 5) {};
		\node [style=Hollow] (8) at (2.8, 4.2) {};
		\node [style=Hollow] (9) at (4.25, 2.75) {};
		\node [style=Hollow] (10) at (2.8, -4.2) {};
		\node [style=Hollow] (11) at (4.25, -2.75) {};
		\node [style=Hollow] (12) at (-2.7, -4.2) {};
		\node [style=Hollow] (13) at (-4.15, -2.75) {};
		\node [style=Hollow] (14) at (-4.15, 2.75) {};
		\node [style=Hollow] (15) at (-2.7, 4.2) {};
		\node [style=ZFS] (16) at (-0.95, 8) {};
		\node [style=Hollow] (17) at (1.05, 8) {};
		\node [style=Hollow] (18) at (0.05, 9.5) {};
		\node [style=Hollow] (19) at (5.175, 6.55) {};
		\node [style=ZFS] (20) at (6.55, 5.175) {};
		\node [style=Hollow] (21) at (-1.95, 6.5) {};
		\node [style=ZFS] (22) at (2.05, 6.5) {};
		\node [style=ZFS] (23) at (-2.7, 8) {};
		\node [style=ZFS] (24) at (2.8, 8) {};
		\node [style=Hollow] (25) at (3.225, 6.075) {};
		\node [style=Hollow] (26) at (6.125, 3.425) {};
		\node [style=Hollow] (27) at (3.825, 7.75) {};
		\node [style=Hollow] (28) at (7.8, 3.95) {};
		\node [style=ZFS] (29) at (7.1, 6.95) {};
		\node [style=ZFS] (30) at (-6.2, 2.75) {};
		\node [style=Hollow] (31) at (-5.15, 4.5) {};
		\node [style=ZFS] (32) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Fixed.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1.05, -5) {};
		\node [style=Hollow] (1) at (-0.95, -5) {};
		\node [style=Hollow] (2) at (-4.95, 1) {};
		\node [style=Hollow] (3) at (-4.95, -1) {};
		\node [style=Hollow] (4) at (5.05, 1) {};
		\node [style=Hollow] (5) at (5.05, -1) {};
		\node [style=Hollow] (6) at (-0.95, 5) {};
		\node [style=Hollow] (7) at (1.05, 5) {};
		\node [style=Hollow] (8) at (2.8, 4.2) {};
		\node [style=Hollow] (9) at (4.25, 2.75) {};
		\node [style=Hollow] (10) at (2.8, -4.2) {};
		\node [style=Hollow] (11) at (4.25, -2.75) {};
		\node [style=Hollow] (12) at (-2.7, -4.2) {};
		\node [style=Hollow] (13) at (-4.15, -2.75) {};
		\node [style=Hollow] (14) at (-4.15, 2.75) {};
		\node [style=Hollow] (15) at (-2.7, 4.2) {};
		\node [style=Hollow] (16) at (-0.95, 8) {};
		\node [style=ZFS] (17) at (1.05, 8) {};
		\node [style=ZFS] (18) at (0.05, 9.5) {};
		\node [style=ZFS] (19) at (5.175, 6.55) {};
		\node [style=Hollow] (20) at (6.55, 5.175) {};
		\node [style=Hollow] (21) at (-1.95, 6.5) {};
		\node [style=Hollow] (22) at (2.05, 6.5) {};
		\node [style=Hollow] (23) at (-2.7, 8) {};
		\node [style=Hollow] (24) at (2.8, 8) {};
		\node [style=Hollow] (25) at (3.225, 6.075) {};
		\node [style=ZFS] (26) at (6.125, 3.425) {};
		\node [style=ZFS] (27) at (3.825, 7.75) {};
		\node [style=ZFS] (28) at (7.8, 3.95) {};
		\node [style=Hollow] (29) at (7.1, 6.95) {};
		\node [style=ZFS] (30) at (-6.2, 2.75) {};
		\node [style=ZFS] (31) at (-5.15, 4.5) {};
		\node [style=Hollow] (32) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Fixed_Stuck.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1.05, -5) {};
		\node [style=Hollow] (1) at (-0.95, -5) {};
		\node [style=Hollow] (2) at (-4.95, 1) {};
		\node [style=Hollow] (3) at (-4.95, -1) {};
		\node [style=Hollow] (4) at (5.05, 1) {};
		\node [style=Hollow] (5) at (5.05, -1) {};
		\node [style=Hollow] (6) at (-0.95, 5) {};
		\node [style=Forced] (7) at (1.05, 5) {};
		\node [style=Forced] (8) at (2.8, 4.2) {};
		\node [style=Forced] (9) at (4.25, 2.75) {};
		\node [style=Hollow] (10) at (2.8, -4.2) {};
		\node [style=Hollow] (11) at (4.25, -2.75) {};
		\node [style=Hollow] (12) at (-2.7, -4.2) {};
		\node [style=Hollow] (13) at (-4.15, -2.75) {};
		\node [style=Forced] (14) at (-4.15, 2.75) {};
		\node [style=Hollow] (15) at (-2.7, 4.2) {};
		\node [style=Forced] (16) at (-0.95, 8) {};
		\node [style=ZFS] (17) at (1.05, 8) {};
		\node [style=ZFS] (18) at (0.05, 9.5) {};
		\node [style=ZFS] (19) at (5.175, 6.55) {};
		\node [style=Forced] (20) at (6.55, 5.175) {};
		\node [style=Hollow] (21) at (-1.95, 6.5) {};
		\node [style=Hollow] (22) at (2.05, 6.5) {};
		\node [style=Hollow] (23) at (-2.7, 8) {};
		\node [style=Hollow] (24) at (2.8, 8) {};
		\node [style=Forced] (25) at (3.225, 6.075) {};
		\node [style=ZFS] (26) at (6.125, 3.425) {};
		\node [style=ZFS] (27) at (3.825, 7.75) {};
		\node [style=ZFS] (28) at (7.8, 3.95) {};
		\node [style=Forced] (29) at (7.1, 6.95) {};
		\node [style=ZFS] (30) at (-6.2, 2.75) {};
		\node [style=ZFS] (31) at (-5.15, 4.5) {};
		\node [style=Hollow] (32) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Fixed_ZFS.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1, -5) {};
		\node [style=Hollow] (1) at (-1, -5) {};
		\node [style=Hollow] (2) at (-5, 1) {};
		\node [style=Hollow] (3) at (-5, -1) {};
		\node [style=Hollow] (4) at (5, 1) {};
		\node [style=Hollow] (5) at (5, -1) {};
		\node [style=Hollow] (6) at (-1, 5) {};
		\node [style=Forced] (7) at (1, 5) {};
		\node [style=Forced] (8) at (2.75, 4.2) {};
		\node [style=Forced] (9) at (4.2, 2.75) {};
		\node [style=Hollow] (10) at (2.75, -4.2) {};
		\node [style=Hollow] (11) at (4.2, -2.75) {};
		\node [style=Hollow] (12) at (-2.75, -4.2) {};
		\node [style=Hollow] (13) at (-4.2, -2.75) {};
		\node [style=Forced] (14) at (-4.2, 2.75) {};
		\node [style=ZFS] (15) at (-2.75, 4.2) {};
		\node [style=Forced] (16) at (-1, 8) {};
		\node [style=ZFS] (17) at (1, 8) {};
		\node [style=ZFS] (19) at (0, 9.5) {};
		\node [style=ZFS] (33) at (5.125, 6.55) {};
		\node [style=Forced] (34) at (6.5, 5.175) {};
		\node [style=Hollow] (36) at (-2, 6.5) {};
		\node [style=Hollow] (38) at (2, 6.5) {};
		\node [style=Hollow] (39) at (-2.75, 8) {};
		\node [style=Hollow] (40) at (2.75, 8) {};
		\node [style=Forced] (41) at (3.175, 6.075) {};
		\node [style=ZFS] (42) at (6.075, 3.425) {};
		\node [style=ZFS] (43) at (3.775, 7.75) {};
		\node [style=ZFS] (44) at (7.75, 3.95) {};
		\node [style=Forced] (45) at (7.05, 6.95) {};
		\node [style=ZFS] (49) at (-6.25, 2.75) {};
		\node [style=ZFS] (50) at (-5.2, 4.5) {};
		\node [style=Hollow] (51) at (-7.3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (19);
		\draw [style=Bold] (19) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (33) to (34);
		\draw (17) to (38);
		\draw (38) to (7);
		\draw (6) to (36);
		\draw (36) to (16);
		\draw (39) to (16);
		\draw (39) to (36);
		\draw (40) to (17);
		\draw (40) to (38);
		\draw (34) to (42);
		\draw (42) to (9);
		\draw (8) to (41);
		\draw (41) to (33);
		\draw (41) to (43);
		\draw (43) to (33);
		\draw (34) to (44);
		\draw (44) to (42);
		\draw (33) to (45);
		\draw (45) to (34);
		\draw (49) to (50);
		\draw (49) to (14);
		\draw (49) to (2);
		\draw (50) to (14);
		\draw (51) to (2);
		\draw (49) to (51);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Stuck.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1.05, -5) {};
		\node [style=Hollow] (1) at (-0.95, -5) {};
		\node [style=Forced] (2) at (-4.95, 1) {};
		\node [style=Hollow] (3) at (-4.95, -1) {};
		\node [style=Hollow] (4) at (5.05, 1) {};
		\node [style=Hollow] (5) at (5.05, -1) {};
		\node [style=Forced] (6) at (-0.95, 5) {};
		\node [style=Forced] (7) at (1.05, 5) {};
		\node [style=Forced] (8) at (2.8, 4.2) {};
		\node [style=Hollow] (9) at (4.25, 2.75) {};
		\node [style=Hollow] (10) at (2.8, -4.2) {};
		\node [style=Hollow] (11) at (4.25, -2.75) {};
		\node [style=Hollow] (12) at (-2.7, -4.2) {};
		\node [style=Hollow] (13) at (-4.15, -2.75) {};
		\node [style=Hollow] (14) at (-4.15, 2.75) {};
		\node [style=Forced] (15) at (-2.7, 4.2) {};
		\node [style=ZFS] (16) at (-0.95, 8) {};
		\node [style=Forced] (17) at (1.05, 8) {};
		\node [style=Forced] (18) at (0.05, 9.5) {};
		\node [style=Forced] (19) at (5.175, 6.55) {};
		\node [style=ZFS] (20) at (6.55, 5.175) {};
		\node [style=Forced] (21) at (-1.95, 6.5) {};
		\node [style=ZFS] (22) at (2.05, 6.5) {};
		\node [style=ZFS] (23) at (-2.7, 8) {};
		\node [style=ZFS] (24) at (2.8, 8) {};
		\node [style=Hollow] (25) at (3.225, 6.075) {};
		\node [style=Hollow] (26) at (6.125, 3.425) {};
		\node [style=Hollow] (27) at (3.825, 7.75) {};
		\node [style=Hollow] (28) at (7.8, 3.95) {};
		\node [style=ZFS] (29) at (7.1, 6.95) {};
		\node [style=ZFS] (30) at (-6.2, 2.75) {};
		\node [style=Hollow] (31) at (-5.15, 4.5) {};
		\node [style=ZFS] (32) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Stuck_1.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (1, -5) {};
		\node [style=Hollow] (1) at (-1, -5) {};
		\node [style=Hollow] (2) at (-5, 1) {};
		\node [style=Forced] (3) at (-5, -1) {};
		\node [style=Hollow] (4) at (5, 1) {};
		\node [style=Hollow] (5) at (5, -1) {};
		\node [style=Forced] (6) at (-1, 5) {};
		\node [style=Forced] (7) at (1, 5) {};
		\node [style=Forced] (8) at (2.75, 4.2) {};
		\node [style=Hollow] (9) at (4.2, 2.75) {};
		\node [style=Hollow] (10) at (2.75, -4.2) {};
		\node [style=Hollow] (11) at (4.2, -2.75) {};
		\node [style=Hollow] (12) at (-2.75, -4.2) {};
		\node [style=Hollow] (13) at (-4.2, -2.75) {};
		\node [style=Hollow] (14) at (-4.2, 2.75) {};
		\node [style=Forced] (15) at (-2.75, 4.2) {};
		\node [style=Forced] (16) at (-1.25, 6) {};
		\node [style=ZFS] (17) at (1.25, 6) {};
		\node [style=Forced] (18) at (1.25, 7.5) {};
		\node [style=Forced] (19) at (-1.25, 7.5) {};
		\node [style=Forced] (20) at (1, 8.75) {};
		\node [style=Forced] (21) at (-1, 8.75) {};
		\node [style=ZFS] (22) at (-2.75, 7.5) {};
		\node [style=Forced] (23) at (-2.75, 6) {};
		\node [style=ZFS] (24) at (-4.25, 6.75) {};
		\node [style=Forced] (25) at (-1, 10.75) {};
		\node [style=Forced] (26) at (1, 10.75) {};
		\node [style=Forced] (27) at (-2.25, 9.75) {};
		\node [style=Forced] (28) at (-1, 12.75) {};
		\node [style=ZFS] (29) at (1, 12.75) {};
		\node [style=Forced] (30) at (2.25, 11.75) {};
		\node [style=ZFS] (31) at (0, 14) {};
		\node [style=ZFS] (32) at (2.75, 6.75) {};
		\node [style=Hollow] (33) at (6, 2.75) {};
		\node [style=ZFS] (34) at (7, 4) {};
		\node [style=Forced] (35) at (7, 5.5) {};
		\node [style=Hollow] (36) at (3, 5.5) {};
		\node [style=Forced] (37) at (6, 6.75) {};
		\node [style=Hollow] (38) at (4, 6.75) {};
		\node [style=Hollow] (39) at (4, 8.75) {};
		\node [style=Hollow] (40) at (6, 8.75) {};
		\node [style=Hollow] (41) at (5, 10.25) {};
		\node [style=ZFS] (42) at (8.5, 4.75) {};
		\node [style=Hollow] (43) at (7.825, 2.425) {};
		\node [style=Forced] (44) at (-8.25, -2) {};
		\node [style=Forced] (45) at (-6.25, -2) {};
		\node [style=Forced] (46) at (-9.25, -1) {};
		\node [style=Forced] (47) at (-9.25, 1) {};
		\node [style=Hollow] (48) at (-6.25, 2) {};
		\node [style=Hollow] (49) at (-8.25, 2) {};
		\node [style=Hollow] (50) at (-7.25, 3.5) {};
		\node [style=Forced] (51) at (-11, 1) {};
		\node [style=Forced] (52) at (-11, -1) {};
		\node [style=ZFS] (53) at (-12.75, 1) {};
		\node [style=Forced] (54) at (-12.75, -1) {};
		\node [style=ZFS] (55) at (-14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (16) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (20);
		\draw [style=Bold] (20) to (18);
		\draw [style=Bold] (18) to (17);
		\draw [style=Bold] (17) to (32);
		\draw [style=Bold] (32) to (18);
		\draw [style=Bold] (16) to (23);
		\draw [style=Bold] (23) to (24);
		\draw [style=Bold] (24) to (22);
		\draw [style=Bold] (22) to (23);
		\draw [style=Bold] (22) to (19);
		\draw [style=Bold] (21) to (27);
		\draw [style=Bold] (27) to (25);
		\draw [style=Bold] (25) to (21);
		\draw [style=Bold] (20) to (26);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (30);
		\draw [style=Bold] (30) to (29);
		\draw [style=Bold] (29) to (31);
		\draw [style=Bold] (31) to (28);
		\draw [style=Bold] (28) to (29);
		\draw [style=Bold] (29) to (26);
		\draw [style=Bold] (28) to (25);
		\draw (7) to (17);
		\draw (6) to (16);
		\draw [style=Bold] (36) to (38);
		\draw [style=Bold] (38) to (37);
		\draw [style=Bold] (37) to (35);
		\draw [style=Bold] (35) to (34);
		\draw [style=Bold] (34) to (33);
		\draw (33) to (9);
		\draw (36) to (8);
		\draw (40) to (37);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (41) to (39);
		\draw (42) to (35);
		\draw (42) to (34);
		\draw (43) to (34);
		\draw (43) to (33);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (44) to (46);
		\draw [style=Bold] (46) to (47);
		\draw [style=Bold] (47) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (50) to (49);
		\draw [style=Bold] (50) to (48);
		\draw [style=Bold] (53) to (51);
		\draw [style=Bold] (47) to (51);
		\draw [style=Bold] (46) to (52);
		\draw [style=Bold] (52) to (51);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (53);
		\draw [style=Bold] (53) to (55);
		\draw [style=Bold] (55) to (54);
		\draw (45) to (3);
		\draw (2) to (48);
		\draw (10) to (15);
		\draw (15) to (0);
		\draw (15) to (1);
		\draw (15) to (12);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/Reverse_Chords_Unstuck.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZFS] (0) at (1.05, -5) {};
		\node [style=ZFS] (1) at (-0.95, -5) {};
		\node [style=Forced] (2) at (-4.95, 1) {};
		\node [style=ZFS] (3) at (-4.95, -1) {};
		\node [style=ZFS] (4) at (5.05, 1) {};
		\node [style=ZFS] (5) at (5.05, -1) {};
		\node [style=Forced] (6) at (-0.95, 5) {};
		\node [style=Forced] (7) at (1.05, 5) {};
		\node [style=Forced] (8) at (2.8, 4.2) {};
		\node [style=ZFS] (9) at (4.25, 2.75) {};
		\node [style=ZFS] (10) at (2.8, -4.2) {};
		\node [style=ZFS] (11) at (4.25, -2.75) {};
		\node [style=ZFS] (12) at (-2.7, -4.2) {};
		\node [style=ZFS] (13) at (-4.15, -2.75) {};
		\node [style=Hollow] (14) at (-4.15, 2.75) {};
		\node [style=Forced] (15) at (-2.7, 4.2) {};
		\node [style=ZFS] (16) at (-0.95, 8) {};
		\node [style=Forced] (17) at (1.05, 8) {};
		\node [style=Forced] (18) at (0.05, 9.5) {};
		\node [style=Forced] (19) at (5.175, 6.55) {};
		\node [style=ZFS] (20) at (6.55, 5.175) {};
		\node [style=Forced] (21) at (-1.95, 6.5) {};
		\node [style=ZFS] (22) at (2.05, 6.5) {};
		\node [style=ZFS] (23) at (-2.7, 8) {};
		\node [style=ZFS] (24) at (2.8, 8) {};
		\node [style=Hollow] (25) at (3.225, 6.075) {};
		\node [style=Hollow] (26) at (6.125, 3.425) {};
		\node [style=Hollow] (27) at (3.825, 7.75) {};
		\node [style=Hollow] (28) at (7.8, 3.95) {};
		\node [style=ZFS] (29) at (7.1, 6.95) {};
		\node [style=ZFS] (30) at (-6.2, 2.75) {};
		\node [style=Hollow] (31) at (-5.15, 4.5) {};
		\node [style=ZFS] (32) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (5) to (11);
		\draw (11) to (10);
		\draw (10) to (0);
		\draw (0) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (3);
		\draw (3) to (2);
		\draw (2) to (14);
		\draw (14) to (15);
		\draw (15) to (6);
		\draw (15) to (4);
		\draw (15) to (9);
		\draw (15) to (5);
		\draw (15) to (11);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (18) to (16);
		\draw [style=Bold] (16) to (17);
		\draw (10) to (15);
		\draw (0) to (15);
		\draw (1) to (15);
		\draw (12) to (15);
		\draw (13) to (15);
		\draw (19) to (20);
		\draw (17) to (22);
		\draw (22) to (7);
		\draw (6) to (21);
		\draw (21) to (16);
		\draw (23) to (16);
		\draw (23) to (21);
		\draw (24) to (17);
		\draw (24) to (22);
		\draw (20) to (26);
		\draw (26) to (9);
		\draw (8) to (25);
		\draw (25) to (19);
		\draw (25) to (27);
		\draw (27) to (19);
		\draw (20) to (28);
		\draw (28) to (26);
		\draw (19) to (29);
		\draw (29) to (20);
		\draw (30) to (31);
		\draw (30) to (14);
		\draw (30) to (2);
		\draw (31) to (14);
		\draw (32) to (2);
		\draw (30) to (32);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/TwoTrunks_Template.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (5, 10.575) {};
		\node [style=none] (71) at (1, 10.575) {};
		\node [style=none] (72) at (4.95, 11.075) {};
		\node [style=none] (73) at (4.95, 10.075) {};
		\node [style=none] (74) at (8, 10.575) {};
		\node [style=none] (75) at (12, 10.575) {};
		\node [style=none] (76) at (8.05, 11.075) {};
		\node [style=none] (77) at (8.05, 10.075) {};
		\node [style=none] (78) at (-8, 10.575) {};
		\node [style=none] (79) at (-12, 10.575) {};
		\node [style=none] (80) at (-8.05, 11.075) {};
		\node [style=none] (81) at (-8.05, 10.075) {};
		\node [style=none] (82) at (-5, 10.575) {};
		\node [style=none] (83) at (-1, 10.575) {};
		\node [style=none] (84) at (-4.95, 11.075) {};
		\node [style=none] (85) at (-4.95, 10.075) {};
		\node [style=none] (90) at (5, 3.525) {};
		\node [style=none] (91) at (1, 3.525) {};
		\node [style=none] (92) at (4.95, 4.025) {};
		\node [style=none] (93) at (4.95, 3.025) {};
		\node [style=none] (94) at (8, 3.525) {};
		\node [style=none] (95) at (12, 3.525) {};
		\node [style=none] (96) at (8.05, 4.025) {};
		\node [style=none] (97) at (8.05, 3.025) {};
		\node [style=none] (98) at (-8, 3.525) {};
		\node [style=none] (99) at (-12, 3.525) {};
		\node [style=none] (100) at (-8.05, 4.025) {};
		\node [style=none] (101) at (-8.05, 3.025) {};
		\node [style=none] (102) at (-5, 3.525) {};
		\node [style=none] (103) at (-1, 3.525) {};
		\node [style=none] (104) at (-4.95, 4.025) {};
		\node [style=none] (105) at (-4.95, 3.025) {};
		\node [style=none] (110) at (5, -3.575) {};
		\node [style=none] (111) at (1, -3.575) {};
		\node [style=none] (112) at (4.95, -3.075) {};
		\node [style=none] (113) at (4.95, -4.075) {};
		\node [style=none] (114) at (8, -3.575) {};
		\node [style=none] (115) at (12, -3.575) {};
		\node [style=none] (116) at (8.05, -3.075) {};
		\node [style=none] (117) at (8.05, -4.075) {};
		\node [style=none] (118) at (-8, -3.575) {};
		\node [style=none] (119) at (-12, -3.575) {};
		\node [style=none] (120) at (-8.05, -3.075) {};
		\node [style=none] (121) at (-8.05, -4.075) {};
		\node [style=none] (122) at (-5, -3.575) {};
		\node [style=none] (123) at (-1, -3.575) {};
		\node [style=none] (124) at (-4.95, -3.075) {};
		\node [style=none] (125) at (-4.95, -4.075) {};
		\node [style=none] (138) at (-8, -10.575) {};
		\node [style=none] (139) at (-12, -10.575) {};
		\node [style=none] (140) at (-8.05, -10.075) {};
		\node [style=none] (141) at (-8.05, -11.075) {};
		\node [style=none] (142) at (-5, -10.575) {};
		\node [style=none] (143) at (-1, -10.575) {};
		\node [style=none] (144) at (-4.95, -10.075) {};
		\node [style=none] (145) at (-4.95, -11.075) {};
		\node [style=none] (146) at (-6.5, 11.75) {$E$};
		\node [style=none] (147) at (-6.5, 9.25) {$E$};
		\node [style=none] (148) at (6.5, 11.75) {$E$};
		\node [style=none] (149) at (6.5, 9.25) {$E$};
		\node [style=none] (150) at (-6.5, 4.75) {$O^{-}$};
		\node [style=none] (151) at (-6.5, 2.25) {$E$};
		\node [style=none] (152) at (6.5, 4.75) {$O^{+}$};
		\node [style=none] (153) at (6.5, 2.25) {$E$};
		\node [style=none] (154) at (-6.5, -2.25) {$O^{+}$};
		\node [style=none] (155) at (-6.5, -4.75) {$O^{-}$};
		\node [style=none] (156) at (6.5, -2.25) {$O^{-}$};
		\node [style=none] (157) at (6.5, -4.75) {$O^{-}$};
		\node [style=none] (158) at (-6.5, -9.25) {$O^{+}$};
		\node [style=none] (159) at (-6.5, -11.75) {$O^{+}$};
		\node [style=none] (160) at (-10, 13.25) {$O^{+} = O^{-}$};
		\node [style=none] (161) at (-3, 13.25) {$O^{+} = O^{-}$};
		\node [style=none] (162) at (3, 13.25) {$O^{+} > O^{-}$};
		\node [style=none] (163) at (10, 13.25) {$O^{+} < O^{-}$};
		\node [style=none] (164) at (-10, 6.25) {$O^{+} > O^{-}$};
		\node [style=none] (165) at (-3, 6.25) {$O^{+} = O^{-}$};
		\node [style=none] (166) at (3, 6.25) {$O^{+} = O^{-}$};
		\node [style=none] (167) at (10, 6.25) {$O^{+} < O^{-}$};
		\node [style=none] (168) at (-10, -0.75) {$O^{+} = O^{-}$};
		\node [style=none] (169) at (-3, -0.75) {$O^{+} = O^{-}$};
		\node [style=none] (170) at (3, -0.75) {$O^{+} > O^{-}$};
		\node [style=none] (171) at (10, -0.75) {$O^{+} > O^{-}$};
		\node [style=none] (172) at (-10, -7.75) {$O^{+} < O^{-}$};
		\node [style=none] (173) at (-3, -7.75) {$O^{+} < O^{-}$};
		\node [style=none] (174) at (-6.5, 13.25) {\textbf{1}};
		\node [style=none] (175) at (6.5, 13.25) {\textbf{2}};
		\node [style=none] (176) at (-6.5, 6.25) {\textbf{3}};
		\node [style=none] (177) at (6.5, 6.25) {\textbf{4}};
		\node [style=none] (178) at (-6.5, -0.75) {\textbf{5}};
		\node [style=none] (179) at (6.5, -0.75) {\textbf{6}};
		\node [style=none] (180) at (-6.5, -7.75) {\textbf{7}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (71.center) to (70.center);
		\draw [bend right=90, looseness=1.75] (71.center) to (70.center);
		\draw [bend left=90, looseness=1.75] (74.center) to (75.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw (73.center) to (77.center);
		\draw [bend left=90, looseness=1.75] (79.center) to (78.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (78.center);
		\draw [bend left=90, looseness=1.75] (82.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (82.center) to (83.center);
		\draw (80.center) to (84.center);
		\draw (81.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (91.center) to (90.center);
		\draw [bend right=90, looseness=1.75] (91.center) to (90.center);
		\draw [bend left=90, looseness=1.75] (94.center) to (95.center);
		\draw [bend right=90, looseness=1.75] (94.center) to (95.center);
		\draw (92.center) to (96.center);
		\draw (93.center) to (97.center);
		\draw [bend left=90, looseness=1.75] (99.center) to (98.center);
		\draw [bend right=90, looseness=1.75] (99.center) to (98.center);
		\draw [bend left=90, looseness=1.75] (102.center) to (103.center);
		\draw [bend right=90, looseness=1.75] (102.center) to (103.center);
		\draw (100.center) to (104.center);
		\draw (101.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (111.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (111.center) to (110.center);
		\draw [bend left=90, looseness=1.75] (114.center) to (115.center);
		\draw [bend right=90, looseness=1.75] (114.center) to (115.center);
		\draw (112.center) to (116.center);
		\draw (113.center) to (117.center);
		\draw [bend left=90, looseness=1.75] (119.center) to (118.center);
		\draw [bend right=90, looseness=1.75] (119.center) to (118.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (123.center);
		\draw (120.center) to (124.center);
		\draw (121.center) to (125.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (139.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (143.center);
		\draw [bend right=90, looseness=1.75] (142.center) to (143.center);
		\draw (140.center) to (144.center);
		\draw (141.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/dualispath.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (0, 4) {};
		\node [style=Hollow] (1) at (0, 0) {};
		\node [style=Hollow] (2) at (-4, 0) {};
		\node [style=Hollow] (3) at (-4, 4) {};
		\node [style=Hollow] (4) at (-8, 4) {};
		\node [style=Hollow] (5) at (-8, 0) {};
		\node [style=ZFS] (6) at (-12, 4) {};
		\node [style=ZFS] (7) at (-12, 0) {};
		\node [style=Hollow] (8) at (4, 4) {};
		\node [style=Hollow] (9) at (8, 4) {};
		\node [style=Hollow] (10) at (8, 0) {};
		\node [style=Hollow] (11) at (4, 0) {};
		\node [style=Hollow] (12) at (-3, 4.75) {};
		\node [style=Hollow] (13) at (-1, 4.75) {};
		\node [style=Hollow] (14) at (-2, 5.25) {};
		\node [style=Hollow] (15) at (-3, -0.75) {};
		\node [style=Hollow] (16) at (-1, -0.75) {};
		\node [style=Hollow] (17) at (-2, -1.25) {};
		\node [style=Hollow] (18) at (-10, 5.25) {};
		\node [style=Hollow] (19) at (-10, -1.25) {};
		\node [style=Hollow] (20) at (12, 4) {};
		\node [style=Hollow] (21) at (12, 0) {};
		\node [style=Hollow] (22) at (12, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (8);
		\draw (11) to (1);
		\draw (1) to (0);
		\draw (8) to (0);
		\draw (13) to (0);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (12) to (3);
		\draw (1) to (16);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (15) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (18);
		\draw (18) to (6);
		\draw (6) to (7);
		\draw (7) to (19);
		\draw (19) to (5);
		\draw (5) to (2);
		\draw (4) to (5);
		\draw (9) to (22);
		\draw (22) to (21);
		\draw (21) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex1_reversal_chords.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=Hollow] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.6, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=Hollow] (11) at (1.725, 2.7) {};
		\node [style=none] (12) at (-1, 3.4) {...};
		\node [style=none] (13) at (-3, -0.5) {...};
		\node [style=none] (14) at (3, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex1_reversal_chords_ZFS.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=Hollow] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.6, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=ZFS] (11) at (1.725, 2.7) {};
		\node [style=none] (12) at (-1, 3.4) {...};
		\node [style=none] (13) at (-3, -0.5) {...};
		\node [style=none] (14) at (3, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex2_reversal_chords.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=Hollow] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.625, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=Hollow] (11) at (0.425, 3.175) {};
		\node [style=Hollow] (13) at (2.7, 1.575) {};
		\node [style=none] (14) at (-1.65, 2.75) {};
		\node [style=none] (15) at (-0.975, 3.05) {};
		\node [style=none] (16) at (-1.075, 3.625) {};
		\node [style=none] (17) at (-2, 3.25) {};
		\node [style=none] (18) at (-1.7, 3.75) {$E$};
		\node [style=none] (19) at (1.5, 2.775) {};
		\node [style=none] (20) at (2.125, 2.325) {};
		\node [style=none] (21) at (1.75, 3.25) {};
		\node [style=none] (22) at (2.55, 2.75) {};
		\node [style=none] (23) at (2.325, 3.25) {$E$};
		\node [style=none] (24) at (-3, -0.5) {...};
		\node [style=none] (25) at (3, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
		\draw [bend right=15] (11) to (13);
		\draw (13) to (10);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex2_reversal_chords_ZFS.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=Hollow] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.625, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=ZFS] (11) at (0.425, 3.175) {};
		\node [style=ZFS] (12) at (2.7, 1.575) {};
		\node [style=none] (13) at (-1.65, 2.75) {};
		\node [style=none] (14) at (-0.975, 3.05) {};
		\node [style=none] (15) at (-1.075, 3.625) {};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (17) at (-1.7, 3.75) {$E$};
		\node [style=none] (18) at (1.5, 2.775) {};
		\node [style=none] (19) at (2.125, 2.325) {};
		\node [style=none] (20) at (1.75, 3.25) {};
		\node [style=none] (21) at (2.55, 2.75) {};
		\node [style=none] (22) at (2.325, 3.25) {$E$};
		\node [style=none] (23) at (-3, -0.5) {...};
		\node [style=none] (24) at (3, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
		\draw [bend right=15] (11) to (12);
		\draw (12) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex3_reversal_chords.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=Hollow] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.625, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=Hollow] (11) at (0.425, 3.175) {};
		\node [style=Hollow] (12) at (2.7, 1.575) {};
		\node [style=none] (13) at (-1.65, 2.75) {};
		\node [style=none] (14) at (-0.975, 3.05) {};
		\node [style=none] (15) at (-1.075, 3.625) {};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (17) at (-1.7, 3.75) {$E$};
		\node [style=Hollow] (18) at (1.55, 2.8) {};
		\node [style=Hollow] (19) at (2.25, 2.25) {};
		\node [style=none] (23) at (-3, -0.5) {...};
		\node [style=none] (24) at (3, -0.5) {...};
		\node [style=none] (25) at (1.75, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
		\draw (12) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (10) to (18);
		\draw (10) to (19);
		\draw (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/ex3_reversal_chords_ZFS.tikz <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-3, 0) {};
		\node [style=Hollow] (1) at (3, 0) {};
		\node [style=Forced] (2) at (-2.95, 0.75) {};
		\node [style=ZFS] (3) at (2.95, 0.775) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.625, 1.025) {};
		\node [style=none] (8) at (-4.25, 0.75) {$O^{+}$};
		\node [style=none] (9) at (4.25, 0.75) {$O^{-}$};
		\node [style=Forced] (10) at (-2.4, 2.075) {};
		\node [style=ZFS] (11) at (0.425, 3.175) {};
		\node [style=ZFS] (12) at (2.7, 1.575) {};
		\node [style=none] (13) at (-1.65, 2.75) {};
		\node [style=none] (14) at (-0.975, 3.05) {};
		\node [style=none] (15) at (-1.075, 3.625) {};
		\node [style=none] (16) at (-2, 3.25) {};
		\node [style=none] (17) at (-1.7, 3.75) {$E$};
		\node [style=ZFS] (18) at (1.55, 2.8) {};
		\node [style=ZFS] (19) at (2.25, 2.25) {};
		\node [style=none] (20) at (-3, -0.5) {...};
		\node [style=none] (21) at (3, -0.5) {...};
		\node [style=none] (22) at (1.75, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0) to (1);
		\draw (0) to (5.center);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw (10) to (11);
		\draw (12) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (10) to (18);
		\draw (10) to (19);
		\draw (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fg.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Hollow] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Hollow] (4) at (-3, 1) {};
		\node [style=Hollow] (5) at (-3, -1) {};
		\node [style=Hollow] (6) at (3, 1) {};
		\node [style=Hollow] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Hollow] (12) at (-2, -2.25) {};
		\node [style=Hollow] (13) at (-11, 1) {};
		\node [style=Hollow] (14) at (-11, -1) {};
		\node [style=Hollow] (15) at (-9.5, -2.5) {};
		\node [style=Hollow] (16) at (-8, -4) {};
		\node [style=Hollow] (17) at (-9.5, 2.5) {};
		\node [style=Hollow] (18) at (-8, 4) {};
		\node [style=Hollow] (19) at (-6, 4) {};
		\node [style=Hollow] (21) at (-4.5, 2.5) {};
		\node [style=Hollow] (22) at (-6, -4) {};
		\node [style=Hollow] (23) at (-4.5, -2.5) {};
		\node [style=Hollow] (24) at (1, 1) {};
		\node [style=Hollow] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=Hollow] (29) at (4.5, 2.5) {};
		\node [style=Hollow] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Hollow] (33) at (8, -4) {};
		\node [style=Hollow] (34) at (9.5, -2.5) {};
		\node [style=Hollow] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Hollow] (37) at (-5, 6.75) {};
		\node [style=Hollow] (38) at (-9, 6.75) {};
		\node [style=Hollow] (39) at (-6, 8) {};
		\node [style=Hollow] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Hollow] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Hollow] (44) at (-8, 10) {};
		\node [style=Hollow] (45) at (-6, 10) {};
		\node [style=Hollow] (46) at (-9.25, 9) {};
		\node [style=Hollow] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Hollow] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Hollow] (52) at (-14.25, -2) {};
		\node [style=Hollow] (53) at (-12.25, -2) {};
		\node [style=Hollow] (54) at (-15.25, -0.75) {};
		\node [style=Hollow] (55) at (-15.25, 0.75) {};
		\node [style=Hollow] (56) at (-12.25, 2) {};
		\node [style=Hollow] (57) at (-14.25, 2) {};
		\node [style=Hollow] (58) at (-13.25, 3.5) {};
		\node [style=Hollow] (59) at (-17, 0.75) {};
		\node [style=Hollow] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Hollow] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Hollow] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Hollow] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Hollow] (75) at (4.75, 7.25) {};
		\node [style=Hollow] (76) at (4.75, 5.25) {};
		\node [style=Hollow] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Hollow] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Hollow] (82) at (6, -8.75) {};
		\node [style=Hollow] (83) at (8, -8.75) {};
		\node [style=Hollow] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Hollow] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Hollow] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fg14.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Forced] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Forced] (4) at (-3, 1) {};
		\node [style=Forced] (5) at (-3, -1) {};
		\node [style=Hollow] (6) at (3, 1) {};
		\node [style=Forced] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Forced] (12) at (-2, -2.25) {};
		\node [style=Forced] (13) at (-11, 1) {};
		\node [style=Forced] (14) at (-11, -1) {};
		\node [style=ZFS] (15) at (-9.5, -2.5) {};
		\node [style=Forced] (16) at (-8, -4) {};
		\node [style=Forced] (17) at (-9.5, 2.5) {};
		\node [style=Forced] (18) at (-8, 4) {};
		\node [style=Forced] (19) at (-6, 4) {};
		\node [style=Forced] (21) at (-4.5, 2.5) {};
		\node [style=Forced] (22) at (-6, -4) {};
		\node [style=ZFS] (23) at (-4.5, -2.5) {};
		\node [style=Forced] (24) at (1, 1) {};
		\node [style=Forced] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=Hollow] (29) at (4.5, 2.5) {};
		\node [style=Forced] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Forced] (33) at (8, -4) {};
		\node [style=Hollow] (34) at (9.5, -2.5) {};
		\node [style=Forced] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Forced] (37) at (-5, 6.75) {};
		\node [style=Forced] (38) at (-9, 6.75) {};
		\node [style=Forced] (39) at (-6, 8) {};
		\node [style=Forced] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Forced] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Forced] (44) at (-8, 10) {};
		\node [style=Forced] (45) at (-6, 10) {};
		\node [style=Forced] (46) at (-9.25, 9) {};
		\node [style=Forced] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Forced] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Forced] (52) at (-14.25, -2) {};
		\node [style=Forced] (53) at (-12.25, -2) {};
		\node [style=Forced] (54) at (-15.25, -0.75) {};
		\node [style=Forced] (55) at (-15.25, 0.75) {};
		\node [style=Forced] (56) at (-12.25, 2) {};
		\node [style=Forced] (57) at (-14.25, 2) {};
		\node [style=Forced] (58) at (-13.25, 3.5) {};
		\node [style=Forced] (59) at (-17, 0.75) {};
		\node [style=Forced] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Forced] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Forced] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Forced] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Forced] (75) at (4.75, 7.25) {};
		\node [style=Forced] (76) at (4.75, 5.25) {};
		\node [style=Forced] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Forced] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Forced] (82) at (6, -8.75) {};
		\node [style=Forced] (83) at (8, -8.75) {};
		\node [style=Forced] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Forced] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Forced] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fg14ZFSright.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Forced] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Forced] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Forced] (4) at (-3, 1) {};
		\node [style=Forced] (5) at (-3, -1) {};
		\node [style=ZFS] (6) at (3, 1) {};
		\node [style=Forced] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Forced] (12) at (-2, -2.25) {};
		\node [style=Forced] (13) at (-11, 1) {};
		\node [style=Forced] (14) at (-11, -1) {};
		\node [style=ZFS] (15) at (-9.5, -2.5) {};
		\node [style=Forced] (16) at (-8, -4) {};
		\node [style=Forced] (17) at (-9.5, 2.5) {};
		\node [style=Forced] (18) at (-8, 4) {};
		\node [style=Forced] (19) at (-6, 4) {};
		\node [style=Forced] (21) at (-4.5, 2.5) {};
		\node [style=Forced] (22) at (-6, -4) {};
		\node [style=ZFS] (23) at (-4.5, -2.5) {};
		\node [style=Forced] (24) at (1, 1) {};
		\node [style=Forced] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=ZFS] (29) at (4.5, 2.5) {};
		\node [style=Forced] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Forced] (33) at (8, -4) {};
		\node [style=ZFS] (34) at (9.5, -2.5) {};
		\node [style=Forced] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Forced] (37) at (-5, 6.75) {};
		\node [style=Forced] (38) at (-9, 6.75) {};
		\node [style=Forced] (39) at (-6, 8) {};
		\node [style=Forced] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Forced] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Forced] (44) at (-8, 10) {};
		\node [style=Forced] (45) at (-6, 10) {};
		\node [style=Forced] (46) at (-9.25, 9) {};
		\node [style=Forced] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Forced] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Forced] (52) at (-14.25, -2) {};
		\node [style=Forced] (53) at (-12.25, -2) {};
		\node [style=Forced] (54) at (-15.25, -0.75) {};
		\node [style=Forced] (55) at (-15.25, 0.75) {};
		\node [style=Forced] (56) at (-12.25, 2) {};
		\node [style=Forced] (57) at (-14.25, 2) {};
		\node [style=Forced] (58) at (-13.25, 3.5) {};
		\node [style=Forced] (59) at (-17, 0.75) {};
		\node [style=Forced] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Forced] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Forced] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Forced] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Forced] (75) at (4.75, 7.25) {};
		\node [style=Forced] (76) at (4.75, 5.25) {};
		\node [style=Forced] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Forced] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Forced] (82) at (6, -8.75) {};
		\node [style=Forced] (83) at (8, -8.75) {};
		\node [style=Forced] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Forced] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Forced] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fg7stuck.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Forced] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Forced] (4) at (-3, 1) {};
		\node [style=Hollow] (5) at (-3, -1) {};
		\node [style=Hollow] (6) at (3, 1) {};
		\node [style=Hollow] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Hollow] (12) at (-2, -2.25) {};
		\node [style=Hollow] (13) at (-11, 1) {};
		\node [style=Forced] (14) at (-11, -1) {};
		\node [style=Hollow] (15) at (-9.5, -2.5) {};
		\node [style=Hollow] (16) at (-8, -4) {};
		\node [style=Forced] (17) at (-9.5, 2.5) {};
		\node [style=Forced] (18) at (-8, 4) {};
		\node [style=Forced] (19) at (-6, 4) {};
		\node [style=Forced] (21) at (-4.5, 2.5) {};
		\node [style=Hollow] (22) at (-6, -4) {};
		\node [style=Hollow] (23) at (-4.5, -2.5) {};
		\node [style=Hollow] (24) at (1, 1) {};
		\node [style=Forced] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=Hollow] (29) at (4.5, 2.5) {};
		\node [style=Forced] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Forced] (33) at (8, -4) {};
		\node [style=Hollow] (34) at (9.5, -2.5) {};
		\node [style=Forced] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Forced] (37) at (-5, 6.75) {};
		\node [style=Forced] (38) at (-9, 6.75) {};
		\node [style=Forced] (39) at (-6, 8) {};
		\node [style=Forced] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Forced] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Forced] (44) at (-8, 10) {};
		\node [style=Forced] (45) at (-6, 10) {};
		\node [style=Forced] (46) at (-9.25, 9) {};
		\node [style=Forced] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Forced] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Forced] (52) at (-14.25, -2) {};
		\node [style=Forced] (53) at (-12.25, -2) {};
		\node [style=Forced] (54) at (-15.25, -0.75) {};
		\node [style=Forced] (55) at (-15.25, 0.75) {};
		\node [style=Hollow] (56) at (-12.25, 2) {};
		\node [style=Forced] (57) at (-14.25, 2) {};
		\node [style=Hollow] (58) at (-13.25, 3.5) {};
		\node [style=Forced] (59) at (-17, 0.75) {};
		\node [style=Forced] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Forced] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Forced] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Forced] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Forced] (75) at (4.75, 7.25) {};
		\node [style=Forced] (76) at (4.75, 5.25) {};
		\node [style=Forced] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Forced] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Forced] (82) at (6, -8.75) {};
		\node [style=Forced] (83) at (8, -8.75) {};
		\node [style=Forced] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Forced] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Forced] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fg8.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Forced] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Forced] (4) at (-3, 1) {};
		\node [style=Hollow] (5) at (-3, -1) {};
		\node [style=Hollow] (6) at (3, 1) {};
		\node [style=Hollow] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Hollow] (12) at (-2, -2.25) {};
		\node [style=Hollow] (13) at (-11, 1) {};
		\node [style=Forced] (14) at (-11, -1) {};
		\node [style=ZFS] (15) at (-9.5, -2.5) {};
		\node [style=Hollow] (16) at (-8, -4) {};
		\node [style=Forced] (17) at (-9.5, 2.5) {};
		\node [style=Forced] (18) at (-8, 4) {};
		\node [style=Forced] (19) at (-6, 4) {};
		\node [style=Forced] (21) at (-4.5, 2.5) {};
		\node [style=Hollow] (22) at (-6, -4) {};
		\node [style=ZFS] (23) at (-4.5, -2.5) {};
		\node [style=Hollow] (24) at (1, 1) {};
		\node [style=Forced] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=Hollow] (29) at (4.5, 2.5) {};
		\node [style=Forced] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Forced] (33) at (8, -4) {};
		\node [style=Hollow] (34) at (9.5, -2.5) {};
		\node [style=Forced] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Forced] (37) at (-5, 6.75) {};
		\node [style=Forced] (38) at (-9, 6.75) {};
		\node [style=Forced] (39) at (-6, 8) {};
		\node [style=Forced] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Forced] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Forced] (44) at (-8, 10) {};
		\node [style=Forced] (45) at (-6, 10) {};
		\node [style=Forced] (46) at (-9.25, 9) {};
		\node [style=Forced] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Forced] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Forced] (52) at (-14.25, -2) {};
		\node [style=Forced] (53) at (-12.25, -2) {};
		\node [style=Forced] (54) at (-15.25, -0.75) {};
		\node [style=Forced] (55) at (-15.25, 0.75) {};
		\node [style=Hollow] (56) at (-12.25, 2) {};
		\node [style=Forced] (57) at (-14.25, 2) {};
		\node [style=Hollow] (58) at (-13.25, 3.5) {};
		\node [style=Forced] (59) at (-17, 0.75) {};
		\node [style=Forced] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Forced] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Forced] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Forced] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Forced] (75) at (4.75, 7.25) {};
		\node [style=Forced] (76) at (4.75, 5.25) {};
		\node [style=Forced] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Forced] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Forced] (82) at (6, -8.75) {};
		\node [style=Forced] (83) at (8, -8.75) {};
		\node [style=Forced] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Forced] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Forced] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/fgZFS.tikz <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-1, 1) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Hollow] (2) at (1, -1) {};
		\node [style=ZFS] (3) at (-1, -1) {};
		\node [style=Hollow] (4) at (-3, 1) {};
		\node [style=Hollow] (5) at (-3, -1) {};
		\node [style=ZFS] (6) at (3, 1) {};
		\node [style=Hollow] (7) at (3, -1) {};
		\node [style=Hollow] (8) at (1, 3) {};
		\node [style=Hollow] (9) at (3, 3) {};
		\node [style=Hollow] (12) at (-2, -2.25) {};
		\node [style=Hollow] (13) at (-11, 1) {};
		\node [style=Hollow] (14) at (-11, -1) {};
		\node [style=ZFS] (15) at (-9.5, -2.5) {};
		\node [style=Hollow] (16) at (-8, -4) {};
		\node [style=Hollow] (17) at (-9.5, 2.5) {};
		\node [style=Hollow] (18) at (-8, 4) {};
		\node [style=Hollow] (19) at (-6, 4) {};
		\node [style=Hollow] (21) at (-4.5, 2.5) {};
		\node [style=Hollow] (22) at (-6, -4) {};
		\node [style=ZFS] (23) at (-4.5, -2.5) {};
		\node [style=Hollow] (24) at (1, 1) {};
		\node [style=Hollow] (25) at (11, 1) {};
		\node [style=Hollow] (26) at (11, -1) {};
		\node [style=Hollow] (27) at (4.5, -2.5) {};
		\node [style=Hollow] (28) at (6, -4) {};
		\node [style=ZFS] (29) at (4.5, 2.5) {};
		\node [style=Hollow] (30) at (6, 4) {};
		\node [style=Hollow] (31) at (8, 4) {};
		\node [style=Hollow] (32) at (9.5, 2.5) {};
		\node [style=Hollow] (33) at (8, -4) {};
		\node [style=ZFS] (34) at (9.5, -2.5) {};
		\node [style=Hollow] (35) at (-9, 5.25) {};
		\node [style=ZFS] (36) at (-5, 5.25) {};
		\node [style=Hollow] (37) at (-5, 6.75) {};
		\node [style=Hollow] (38) at (-9, 6.75) {};
		\node [style=Hollow] (39) at (-6, 8) {};
		\node [style=Hollow] (40) at (-8, 8) {};
		\node [style=ZFS] (41) at (-10.5, 6.75) {};
		\node [style=Hollow] (42) at (-10.5, 5.25) {};
		\node [style=ZFS] (43) at (-12, 6) {};
		\node [style=Hollow] (44) at (-8, 10) {};
		\node [style=Hollow] (45) at (-6, 10) {};
		\node [style=Hollow] (46) at (-9.25, 9) {};
		\node [style=Hollow] (47) at (-8, 12) {};
		\node [style=ZFS] (48) at (-6, 12) {};
		\node [style=Hollow] (49) at (-4.75, 11) {};
		\node [style=ZFS] (50) at (-7, 13.25) {};
		\node [style=ZFS] (51) at (-3.5, 6) {};
		\node [style=Hollow] (52) at (-14.25, -2) {};
		\node [style=Hollow] (53) at (-12.25, -2) {};
		\node [style=Hollow] (54) at (-15.25, -0.75) {};
		\node [style=Hollow] (55) at (-15.25, 0.75) {};
		\node [style=Hollow] (56) at (-12.25, 2) {};
		\node [style=Hollow] (57) at (-14.25, 2) {};
		\node [style=Hollow] (58) at (-13.25, 3.5) {};
		\node [style=Hollow] (59) at (-17, 0.75) {};
		\node [style=Hollow] (60) at (-17, -0.75) {};
		\node [style=ZFS] (61) at (-18.75, 0.75) {};
		\node [style=Hollow] (62) at (-18.75, -0.75) {};
		\node [style=ZFS] (63) at (-20.25, 0) {};
		\node [style=Hollow] (64) at (15.5, 1) {};
		\node [style=Hollow] (65) at (15.5, -1) {};
		\node [style=Hollow] (66) at (12.25, -2) {};
		\node [style=Hollow] (67) at (14.25, -2) {};
		\node [style=ZFS] (68) at (14.25, 2) {};
		\node [style=Hollow] (69) at (12.25, 2) {};
		\node [style=ZFS] (70) at (13.25, 3.5) {};
		\node [style=ZFS] (71) at (0, -2.25) {};
		\node [style=Hollow] (72) at (1, 5) {};
		\node [style=Hollow] (73) at (3, 5) {};
		\node [style=Hollow] (74) at (2, 6.5) {};
		\node [style=Hollow] (75) at (4.75, 7.25) {};
		\node [style=Hollow] (76) at (4.75, 5.25) {};
		\node [style=Hollow] (77) at (9.25, 7.25) {};
		\node [style=Hollow] (78) at (9.25, 5.25) {};
		\node [style=ZFS] (79) at (8, 8.25) {};
		\node [style=Hollow] (80) at (6, 8.25) {};
		\node [style=ZFS] (81) at (7, 9.75) {};
		\node [style=Hollow] (82) at (6, -8.75) {};
		\node [style=Hollow] (83) at (8, -8.75) {};
		\node [style=Hollow] (84) at (4.75, -5.5) {};
		\node [style=ZFS] (85) at (4.75, -7.5) {};
		\node [style=ZFS] (86) at (9.25, -5.5) {};
		\node [style=Hollow] (87) at (9.25, -7.5) {};
		\node [style=Hollow] (88) at (10.75, 6.25) {};
		\node [style=Hollow] (89) at (17.25, 1) {};
		\node [style=Hollow] (90) at (17.25, -1) {};
		\node [style=Hollow] (91) at (18.75, 0) {};
		\node [style=Hollow] (92) at (4.5, -3.75) {};
		\node [style=ZFS] (93) at (4.5, -9) {};
		\node [style=Hollow] (94) at (9.5, -9) {};
		\node [style=ZFS] (95) at (9.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (18) to (19);
		\draw [style=Bold] (19) to (21);
		\draw [style=Bold] (21) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (23);
		\draw [style=Bold] (23) to (22);
		\draw [style=Bold] (16) to (22);
		\draw [style=Bold] (16) to (15);
		\draw [style=Bold] (15) to (14);
		\draw [style=Bold] (14) to (13);
		\draw [style=Bold] (13) to (17);
		\draw [style=Bold] (17) to (18);
		\draw [style=Bold] (4) to (0);
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (5);
		\draw [style=Bold] (5) to (12);
		\draw [style=Bold] (12) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (7) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (1) to (2);
		\draw [style=Bold] (2) to (7);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (8) to (9);
		\draw [style=Bold] (30) to (31);
		\draw [style=Bold] (31) to (32);
		\draw [style=Bold] (32) to (25);
		\draw [style=Bold] (25) to (26);
		\draw [style=Bold] (26) to (34);
		\draw [style=Bold] (34) to (33);
		\draw [style=Bold] (28) to (33);
		\draw [style=Bold] (28) to (27);
		\draw [style=Bold] (29) to (30);
		\draw [style=Bold] (6) to (29);
		\draw [style=Bold] (7) to (27);
		\draw [style=Bold] (18) to (35);
		\draw [style=Bold] (35) to (38);
		\draw [style=Bold] (38) to (40);
		\draw [style=Bold] (40) to (39);
		\draw [style=Bold] (39) to (37);
		\draw [style=Bold] (37) to (36);
		\draw [style=Bold] (36) to (19);
		\draw [style=Bold] (36) to (51);
		\draw [style=Bold] (51) to (37);
		\draw [style=Bold] (35) to (42);
		\draw [style=Bold] (42) to (43);
		\draw [style=Bold] (43) to (41);
		\draw [style=Bold] (41) to (42);
		\draw [style=Bold] (41) to (38);
		\draw [style=Bold] (40) to (46);
		\draw [style=Bold] (46) to (44);
		\draw [style=Bold] (44) to (40);
		\draw [style=Bold] (39) to (45);
		\draw [style=Bold] (44) to (45);
		\draw [style=Bold] (45) to (49);
		\draw [style=Bold] (49) to (48);
		\draw [style=Bold] (48) to (50);
		\draw [style=Bold] (50) to (47);
		\draw [style=Bold] (47) to (48);
		\draw [style=Bold] (48) to (45);
		\draw [style=Bold] (47) to (44);
		\draw [style=Bold] (17) to (21);
		\draw [style=Bold] (17) to (23);
		\draw [style=Bold] (17) to (15);
		\draw [style=Bold] (52) to (53);
		\draw [style=Bold] (52) to (54);
		\draw [style=Bold] (54) to (55);
		\draw [style=Bold] (55) to (57);
		\draw [style=Bold] (57) to (56);
		\draw [style=Bold] (13) to (56);
		\draw [style=Bold] (14) to (53);
		\draw [style=Bold] (58) to (57);
		\draw [style=Bold] (58) to (56);
		\draw [style=Bold] (61) to (59);
		\draw [style=Bold] (55) to (59);
		\draw [style=Bold] (54) to (60);
		\draw [style=Bold] (60) to (59);
		\draw [style=Bold] (60) to (62);
		\draw [style=Bold] (62) to (61);
		\draw [style=Bold] (61) to (63);
		\draw [style=Bold] (63) to (62);
		\draw [style=Bold] (65) to (64);
		\draw [style=Bold] (66) to (67);
		\draw [style=Bold] (69) to (68);
		\draw [style=Bold] (64) to (68);
		\draw [style=Bold] (65) to (67);
		\draw [style=Bold] (70) to (69);
		\draw [style=Bold] (70) to (68);
		\draw [style=Bold] (25) to (69);
		\draw [style=Bold] (26) to (66);
		\draw [style=Bold] (3) to (71);
		\draw [style=Bold] (71) to (2);
		\draw [style=Bold] (24) to (8);
		\draw [style=Bold] (6) to (9);
		\draw [style=Bold] (9) to (73);
		\draw [style=Bold] (73) to (72);
		\draw [style=Bold] (72) to (8);
		\draw [style=Bold] (74) to (73);
		\draw [style=Bold] (74) to (72);
		\draw [style=Bold] (75) to (76);
		\draw [style=Bold] (78) to (77);
		\draw [style=Bold] (80) to (79);
		\draw [style=Bold] (77) to (79);
		\draw [style=Bold] (81) to (80);
		\draw [style=Bold] (81) to (79);
		\draw [style=Bold] (75) to (80);
		\draw [style=Bold] (76) to (30);
		\draw [style=Bold] (31) to (78);
		\draw [style=Bold] (82) to (83);
		\draw [style=Bold] (84) to (85);
		\draw [style=Bold] (87) to (86);
		\draw [style=Bold] (85) to (82);
		\draw [style=Bold] (83) to (87);
		\draw [style=Bold] (84) to (28);
		\draw [style=Bold] (33) to (86);
		\draw [style=Bold] (77) to (88);
		\draw [style=Bold] (88) to (78);
		\draw [style=Bold] (64) to (89);
		\draw [style=Bold] (89) to (90);
		\draw [style=Bold] (90) to (65);
		\draw [style=Bold] (90) to (91);
		\draw [style=Bold] (91) to (89);
		\draw [style=Bold] (92) to (28);
		\draw [style=Bold] (92) to (84);
		\draw [style=Bold] (93) to (85);
		\draw [style=Bold] (93) to (82);
		\draw [style=Bold] (83) to (94);
		\draw [style=Bold] (87) to (94);
		\draw [style=Bold] (95) to (33);
		\draw [style=Bold] (95) to (86);
		\draw [style=Bold] (29) to (32);
		\draw [style=Bold] (25) to (27);
		\draw [style=Bold] (27) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/maximal.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=Hollow] (8) at (0, 2.25) {};
		\node [style=Hollow] (9) at (6, -1) {};
		\node [style=Hollow] (12) at (-4, -4.5) {};
		\node [style=Hollow] (17) at (-2, 5.25) {};
		\node [style=ZFS] (19) at (0, 2.25) {};
		\node [style=ZFS] (20) at (4, -4.5) {};
		\node [style=ZFS] (21) at (0, -4.5) {};
		\node [style=ZFS] (22) at (-4, 2.25) {};
		\node [style=Hollow] (23) at (0, 2.25) {};
		\node [style=ZFS] (24) at (4, 2.25) {};
		\node [style=Hollow] (28) at (2, -1) {};
		\node [style=ZFS] (30) at (2, 5.25) {};
		\node [style=ZFS] (31) at (-6, -1) {};
		\node [style=Hollow] (32) at (0, 2.25) {};
		\node [style=Hollow] (34) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (21);
		\draw (22) to (17);
		\draw (24) to (28);
		\draw (24) to (9);
		\draw (9) to (28);
		\draw (30) to (24);
		\draw (31) to (22);
		\draw (30) to (23);
		\draw (23) to (28);
		\draw (17) to (32);
		\draw (32) to (34);
		\draw (22) to (34);
		\draw (22) to (32);
		\draw (34) to (21);
		\draw (34) to (28);
		\draw (28) to (20);
		\draw (28) to (21);
		\draw (12) to (34);
		\draw (31) to (34);
		\draw (24) to (32);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/not2connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-3, 3) {};
		\node [style=Hollow] (1) at (-3, 0) {};
		\node [style=Hollow] (2) at (0, 0) {};
		\node [style=Hollow] (3) at (0, 3) {};
		\node [style=Hollow] (4) at (0.975, 2.725) {};
		\node [style=Hollow] (5) at (1.775, 2.175) {};
		\node [style=Hollow] (7) at (2.425, 1.5) {};
		\node [style=Hollow] (9) at (3, 0) {};
		\node [style=Hollow] (10) at (2.8, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (2) to (7);
		\draw (2) to (10);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/notouterplanar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (-2.5, 2.5) {};
		\node [style=Hollow] (1) at (1, 1) {};
		\node [style=Hollow] (2) at (2.5, -2.5) {};
		\node [style=Hollow] (3) at (-1, -1) {};
		\node [style=Hollow] (4) at (2.5, 2.5) {};
		\node [style=Hollow] (6) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (0) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (2) to (1);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (0) to (4);
		\draw [style=Bold] (4) to (1);
		\draw [style=Bold] (4) to (2);
		\draw [style=Bold] (0) to (6);
		\draw [style=Bold] (6) to (2);
		\draw [style=Bold] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/notouterplanarNEW.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZFS] (0) at (-9, 3) {};
		\node [style=Hollow] (1) at (-9, -3) {};
		\node [style=ZFS] (2) at (-7, 0) {};
		\node [style=ZFS] (4) at (-3, 0) {};
		\node [style=ZFS] (5) at (1, 0) {};
		\node [style=ZFS] (6) at (5, 0) {};
		\node [style=Hollow] (7) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (0) to (2);
		\draw [style=Bold] (2) to (1);
		\draw [style=Bold] (1) to (0);
		\draw [style=Bold] (0) to (4);
		\draw [style=Bold] (4) to (1);
		\draw [style=Bold] (0) to (5);
		\draw [style=Bold] (5) to (1);
		\draw [style=Bold] (0) to (6);
		\draw [style=Bold] (6) to (1);
		\draw [style=Bold] (7) to (0);
		\draw [style=Bold] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/star.tikz <==
\begin{tikzpicture}[scale = 0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow] (0) at (0, 0) {};
		\node [style=ZFS] (1) at (0, 4) {};
		\node [style=ZFS] (2) at (4, 0) {};
		\node [style=ZFS] (3) at (0, -4) {};
		\node [style=ZFS] (4) at (-4, 0) {};
		\node [style=ZFS] (5) at (-3.25, 3.25) {};
		\node [style=Hollow] (6) at (3.25, 3.25) {};
		\node [style=ZFS] (7) at (3.25, -3.25) {};
		\node [style=ZFS] (8) at (-3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (6);
		\draw (2) to (0);
		\draw (0) to (7);
		\draw (3) to (0);
		\draw (0) to (8);
		\draw (4) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/sun.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow7] (0) at (-1.7, 4) {};
		\node [style=Hollow7] (1) at (1.7, 4) {};
		\node [style=Hollow7] (2) at (-4, 1.7) {};
		\node [style=Hollow7] (3) at (-4, -1.7) {};
		\node [style=Hollow7] (4) at (4, 1.7) {};
		\node [style=Hollow7] (5) at (4, -1.7) {};
		\node [style=Hollow7] (6) at (1.7, -4) {};
		\node [style=Hollow7] (7) at (-1.7, -4) {};
		\node [style=Hollow7] (8) at (0, 7) {};
		\node [style=Hollow7] (9) at (-5, 5) {};
		\node [style=Hollow7] (10) at (-7, 0) {};
		\node [style=Hollow7] (11) at (-5, -5) {};
		\node [style=Hollow7] (12) at (0, -7) {};
		\node [style=Hollow7] (13) at (5, -5) {};
		\node [style=Hollow7] (14) at (7, 0) {};
		\node [style=Hollow7] (15) at (5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (0) to (1);
		\draw [style=Bold] (1) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (6);
		\draw [style=Bold] (6) to (7);
		\draw [style=Bold] (7) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (2) to (0);
		\draw [style=Bold] (8) to (0);
		\draw [style=Bold] (8) to (1);
		\draw [style=Bold] (0) to (9);
		\draw [style=Bold] (9) to (2);
		\draw [style=Bold] (10) to (2);
		\draw [style=Bold] (10) to (3);
		\draw [style=Bold] (3) to (11);
		\draw [style=Bold] (11) to (7);
		\draw [style=Bold] (7) to (12);
		\draw [style=Bold] (12) to (6);
		\draw [style=Bold] (5) to (13);
		\draw [style=Bold] (13) to (6);
		\draw [style=Bold] (4) to (14);
		\draw [style=Bold] (14) to (5);
		\draw [style=Bold] (15) to (1);
		\draw [style=Bold] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/sun7ZFS.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow7] (0) at (0.05, 4) {};
		\node [style=ZFS7] (1) at (2.95, 2) {};
		\node [style=ZFS7] (2) at (-3, 1.95) {};
		\node [style=Hollow7] (3) at (-3.5, -0.95) {};
		\node [style=Hollow7] (4) at (3.5, -1.05) {};
		\node [style=Hollow7] (6) at (1.95, -4) {};
		\node [style=ZFS7] (7) at (-1.7, -4) {};
		\node [style=Hollow7] (8) at (3.075, 5.25) {};
		\node [style=ZFS7] (9) at (-3.2, 5.25) {};
		\node [style=Hollow7] (10) at (-6.25, 1.25) {};
		\node [style=ZFS7] (11) at (-5.225, -3.7) {};
		\node [style=Hollow7] (12) at (0, -7) {};
		\node [style=ZFS7] (14) at (5.25, -3.65) {};
		\node [style=ZFS7] (15) at (6.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (0) to (1);
		\draw [style=Bold] (1) to (4);
		\draw [style=Bold] (6) to (7);
		\draw [style=Bold] (7) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (2) to (0);
		\draw [style=Bold] (8) to (0);
		\draw [style=Bold] (8) to (1);
		\draw [style=Bold] (0) to (9);
		\draw [style=Bold] (9) to (2);
		\draw [style=Bold] (10) to (2);
		\draw [style=Bold] (10) to (3);
		\draw [style=Bold] (3) to (11);
		\draw [style=Bold] (11) to (7);
		\draw [style=Bold] (7) to (12);
		\draw [style=Bold] (12) to (6);
		\draw [style=Bold] (4) to (14);
		\draw [style=Bold] (15) to (1);
		\draw [style=Bold] (15) to (4);
		\draw (4) to (6);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> drawings/sunZFS.tikz <==
\begin{tikzpicture}[scale = 0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hollow7] (0) at (-1.7, 4) {};
		\node [style=ZFS7] (1) at (1.7, 4) {};
		\node [style=ZFS7] (2) at (-4, 1.7) {};
		\node [style=Hollow7] (3) at (-4, -1.7) {};
		\node [style=Hollow7] (4) at (4, 1.7) {};
		\node [style=ZFS7] (5) at (4, -1.7) {};
		\node [style=Hollow7] (6) at (1.7, -4) {};
		\node [style=ZFS7] (7) at (-1.7, -4) {};
		\node [style=Hollow7] (8) at (0, 7) {};
		\node [style=ZFS7] (9) at (-5, 5) {};
		\node [style=Hollow7] (10) at (-7, 0) {};
		\node [style=ZFS7] (11) at (-5, -5) {};
		\node [style=Hollow7] (12) at (0, -7) {};
		\node [style=ZFS7] (13) at (5, -5) {};
		\node [style=Hollow7] (14) at (7, 0) {};
		\node [style=ZFS7] (15) at (5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Bold] (0) to (1);
		\draw [style=Bold] (1) to (4);
		\draw [style=Bold] (4) to (5);
		\draw [style=Bold] (5) to (6);
		\draw [style=Bold] (6) to (7);
		\draw [style=Bold] (7) to (3);
		\draw [style=Bold] (3) to (2);
		\draw [style=Bold] (2) to (0);
		\draw [style=Bold] (8) to (0);
		\draw [style=Bold] (8) to (1);
		\draw [style=Bold] (0) to (9);
		\draw [style=Bold] (9) to (2);
		\draw [style=Bold] (10) to (2);
		\draw [style=Bold] (10) to (3);
		\draw [style=Bold] (3) to (11);
		\draw [style=Bold] (11) to (7);
		\draw [style=Bold] (7) to (12);
		\draw [style=Bold] (12) to (6);
		\draw [style=Bold] (5) to (13);
		\draw [style=Bold] (13) to (6);
		\draw [style=Bold] (4) to (14);
		\draw [style=Bold] (14) to (5);
		\draw [style=Bold] (15) to (1);
		\draw [style=Bold] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

